The Fourth RIT binary black hole simulations catalog: Extension to Eccentric Orbits

This fourth release of the RIT public catalog of numerical relativity black-hole-binary waveforms \url{http://ccrg.rit.edu/~RITCatalog} consists of 1881 accurate simulations that include 446 precessing and 611 nonprecessing quasicircular/inspiraling binary systems with mass ratios $q=m_1/m_2$ in the range $1/128\leq q\leq1$ and individual spins up to $s/m^2=0.95$; and 824 in eccentric orbits in the range $0<e\leq1$. The catalog also provides initial parameters of the binary, trajectory information, peak radiation, and final remnant black hole properties. The waveforms are corrected for the center of mass drifting and are extrapolated to future null infinity. As an application of this waveform catalog we reanalyze all of the peak radiation and remnant properties to find new, simple, correlations among them, valid in the presence of eccentricity, for practical astrophysical usage.

==> (inline-0) <==
\begin{longtable*}{lccccccccccccc}
\caption{Initial data parameters for the 280 quasi-circular
configurations with a smaller mass black hole (labeled 1),
and a larger mass spinning black hole (labeled 2). The punctures are located
at $\vec r_1 = (x_1,0,0)$ and $\vec r_2 = (x_2,0,0)$, with individual linear momenta
$P=\pm (P_r, P_t,0)$, spin magnitudes $|S_i|$, puncture mass parameters
$m^p/m$, horizon (Christodoulou) masses $m^H/m$, total ADM mass
$M_{\rm ADM}$, and dimensionless spins $|a/m_H| = |S/m_H^2|$.
The spin directions for the precessing simulations are given in
the catalog and in Tab.~\ref{tab:IDr_prec}.}
\label{tab:qcID}\\
\hline
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $|S_1/m^2|$ & $|S_2/m^2|$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $|a_1/m_1^H|$ & $|a_2/m_2^H|$\\
\hline
\endfirsthead

\multicolumn{14}{c}
{{\tablename\ \thetable{} -- continued from previous
page}}\\
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $|S_1/m^2|$ & $|S_2/m^2|$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $|a_1/m_1^H|$ & $|a_2/m_2^H|$\\
\hline
\endhead
\hline \multicolumn{14}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:0787 & -7.21 & 4.32 & -5.10e-04 & 0.08076 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0791 & -10.31 & 0.6875 & -5.05e-05 & 0.02214 & 0.05918 & 0.4931 & 0 & 0.7471 & 0.0625 & 0.9375 & 0.9979 & 0 & 0.85 \\
RIT:BBH:0803 & -10.83 & 2.17 & -1.20e-04 & 0.04416 & 0.1562 & 0.7851 & 0.006944 & 0.2431 & 0.1667 & 0.8333 & 0.9954 & 0.25 & 0.35 \\
RIT:BBH:0804 & -10.83 & 2.17 & -1.20e-04 & 0.04419 & 0.09963 & 0.8065 & 0.02222 & 0.1736 & 0.1667 & 0.8333 & 0.9954 & 0.8 & 0.25 \\
RIT:BBH:0806 & -7.98 & 3.99 & -4.56e-04 & 0.07676 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0807 & -9.98 & 2.03 & -2.04e-04 & 0.04919 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9953 & 0 & 0.8 \\
RIT:BBH:0808 & -9.99 & 2.03 & -2.05e-04 & 0.04923 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9954 & 0 & 0.8 \\
RIT:BBH:0809 & -8.96 & 1.79 & -2.37e-04 & 0.05068 & 0.09877 & 0.8054 & 0.02222 & 0.1736 & 0.1667 & 0.8333 & 0.9947 & 0.8 & 0.25 \\
RIT:BBH:0810 & -10.83 & 2.17 & -1.11e-04 & 0.04332 & 0.1562 & 0.4366 & 0.006944 & 0.5903 & 0.1667 & 0.8333 & 0.9953 & 0.25 & 0.85 \\
RIT:BBH:0811 & -7.19 & 4.34 & -5.09e-04 & 0.08075 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0812 & -6.89 & 0.1077 & -1.49e-05 & 0.00772 & 0.01405 & 0.9835 & 0 & 0 & 0.01538 & 0.9846 & 0.9992 & 0 & 0 \\
RIT:BBH:0813 & -9.93 & 2.01 & -1.88e-04 & 0.04848 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9952 & 0 & 0.8 \\
RIT:BBH:0814 & -7.21 & 4.32 & -5.09e-04 & 0.08075 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0815 & -9.96 & 2.02 & -1.92e-04 & 0.04859 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9953 & 0 & 0.8 \\
RIT:BBH:0816 & -9.88 & 1.99 & -1.71e-04 & 0.04756 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9951 & 0 & 0.8 \\
RIT:BBH:0817 & -9.92 & 1.99 & -1.75e-04 & 0.04772 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9952 & 0 & 0.8 \\
RIT:BBH:0818 & -7.22 & 4.33 & -5.18e-04 & 0.08112 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0819 & -10.83 & 2.17 & -1.21e-04 & 0.04431 & 0.1562 & 0.7851 & 0.006944 & 0.2431 & 0.1667 & 0.8333 & 0.9954 & 0.25 & 0.35 \\
RIT:BBH:0820 & -6.50 & 6.00 & -5.42e-04 & 0.08525 & 0.3501 & 0.4733 & 0.1616 & 0.1079 & 0.4805 & 0.5195 & 0.9918 & 0.7 & 0.4 \\
RIT:BBH:0821 & -7.22 & 4.33 & -5.20e-04 & 0.08117 & 0.2258 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9916 & 0.8 & 0 \\
RIT:BBH:0822 & -7.19 & 4.34 & -5.10e-04 & 0.08077 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0823 & -9.86 & 1.97 & -1.58e-04 & 0.04672 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.995 & 0 & 0.8 \\
RIT:BBH:0824 & -9.88 & 1.97 & -1.61e-04 & 0.04684 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.995 & 0 & 0.8 \\
RIT:BBH:0825 & -6.47 & 6.03 & -4.56e-04 & 0.08216 & 0.3501 & 0.4735 & 0.1616 & 0.1079 & 0.4805 & 0.5195 & 0.9915 & 0.7 & 0.4 \\
RIT:BBH:0826 & -9.85 & 1.95 & -1.52e-04 & 0.04616 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9949 & 0 & 0.8 \\
RIT:BBH:0827 & -7.22 & 4.33 & -5.19e-04 & 0.08114 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0828 & -9.86 & 1.96 & -1.53e-04 & 0.04621 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9949 & 0 & 0.8 \\
RIT:BBH:0829 & -6.50 & 6.00 & -4.92e-04 & 0.08358 & 0.437 & 0.5082 & 0.09236 & 0 & 0.4805 & 0.5195 & 0.9916 & 0.4 & 0 \\
RIT:BBH:0831 & -6.49 & 6.01 & -5.64e-04 & 0.08594 & 0.4166 & 0.2679 & 0.1154 & 0.2294 & 0.4805 & 0.5195 & 0.992 & 0.5 & 0.85 \\
RIT:BBH:0832 & -7.29 & 4.36 & -5.61e-04 & 0.0826 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0833 & -5.66 & 3.50 & -1.11e-03 & 0.09806 & 0.3797 & 0.6136 & 0.08647 & 0.3544 & 0.3862 & 0.6138 & 0 & 0.5798 & 0.9406 \\
RIT:BBH:0834 & -7.22 & 4.33 & -5.21e-04 & 0.08119 & 0.2258 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9916 & 0.8 & 0 \\
RIT:BBH:0835 & -7.98 & 3.99 & -4.57e-04 & 0.07677 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0836 & -5.04 & 4.96 & -1.00e-03 & 0.09624 & 0.3022 & 0.3021 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9901 & 0.8 & 0.8 \\
RIT:BBH:0838 & -6.49 & 6.01 & -4.94e-04 & 0.08364 & 0.4167 & 0.268 & 0.1154 & 0.2294 & 0.4805 & 0.5195 & 0.9917 & 0.5 & 0.85 \\
RIT:BBH:0839 & -7.98 & 3.99 & -4.57e-04 & 0.07676 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0842 & -7.22 & 4.33 & -5.20e-04 & 0.08117 & 0.2258 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9916 & 0.8 & 0 \\
RIT:BBH:0843 & -6.49 & 6.01 & -4.47e-04 & 0.0818 & 0.4168 & 0.268 & 0.1154 & 0.2294 & 0.4805 & 0.5195 & 0.9915 & 0.5 & 0.85 \\
RIT:BBH:0844 & -6.49 & 6.01 & -4.07e-04 & 0.07985 & 0.4168 & 0.268 & 0.1154 & 0.2294 & 0.4805 & 0.5195 & 0.9913 & 0.5 & 0.85 \\
RIT:BBH:0845 & -7.98 & 3.99 & -4.57e-04 & 0.07677 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0846 & -7.22 & 4.33 & -5.18e-04 & 0.08114 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0847 & -7.29 & 4.36 & -5.61e-04 & 0.08261 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0848 & -7.98 & 3.99 & -4.57e-04 & 0.07677 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0849 & -7.29 & 4.36 & -5.62e-04 & 0.08263 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0850 & -7.95 & 3.98 & -4.35e-04 & 0.07594 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0851 & -7.98 & 3.99 & -4.56e-04 & 0.07676 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0852 & -7.29 & 4.36 & -5.62e-04 & 0.08262 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0853 & -7.95 & 3.98 & -4.36e-04 & 0.07598 & 0.2003 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0854 & -7.95 & 3.98 & -4.35e-04 & 0.07595 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9923 & 0.8 & 0 \\
RIT:BBH:0855 & -7.95 & 3.98 & -4.36e-04 & 0.07597 & 0.2004 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0856 & -7.95 & 3.98 & -4.35e-04 & 0.07595 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9923 & 0.8 & 0 \\
RIT:BBH:0857 & -7.95 & 3.98 & -4.35e-04 & 0.07597 & 0.2004 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0858 & -7.97 & 3.99 & -4.47e-04 & 0.07642 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9923 & 0.8 & 0 \\
RIT:BBH:0859 & -7.29 & 4.36 & -5.62e-04 & 0.08262 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0860 & -7.97 & 3.99 & -4.48e-04 & 0.07643 & 0.2004 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0861 & -7.97 & 3.99 & -4.48e-04 & 0.07644 & 0.2004 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0862 & -7.97 & 3.99 & -4.47e-04 & 0.07643 & 0.2004 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0863 & -7.29 & 4.36 & -5.61e-04 & 0.08261 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0864 & -7.97 & 3.99 & -4.47e-04 & 0.07641 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9923 & 0.8 & 0 \\
RIT:BBH:0865 & -10.03 & 1.47 & -1.56e-04 & 0.04032 & 0.1191 & 0.6017 & 0 & 0.5742 & 0.125 & 0.875 & 0.9962 & 0 & 0.75 \\
RIT:BBH:0866 & -7.97 & 3.99 & -4.47e-04 & 0.07642 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9923 & 0.8 & 0 \\
RIT:BBH:0867 & -10.47 & 1.53 & -1.37e-04 & 0.03931 & 0.1194 & 0.459 & 0 & 0.6508 & 0.125 & 0.875 & 0.9964 & 0 & 0.85 \\
RIT:BBH:0868 & -7.98 & 3.99 & -4.57e-04 & 0.07677 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0869 & -7.24 & 4.35 & -5.54e-04 & 0.08235 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9917 & 0.8 & 0 \\
RIT:BBH:0870 & -8.77 & 1.23 & -1.53e-04 & 0.03989 & 0.1185 & 0.4586 & 0 & 0.6508 & 0.125 & 0.875 & 0.9953 & 0 & 0.85 \\
RIT:BBH:0871 & -7.24 & 4.35 & -5.53e-04 & 0.08233 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9917 & 0.8 & 0 \\
RIT:BBH:0872 & -7.98 & 3.99 & -4.56e-04 & 0.07676 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0873 & -7.24 & 4.35 & -5.56e-04 & 0.0824 & 0.2258 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0874 & -9.38 & 0.625 & -4.47e-05 & 0.02158 & 0.05899 & 0.493 & 0 & 0.7471 & 0.0625 & 0.9375 & 0.9975 & 0 & 0.85 \\
RIT:BBH:0875 & -7.24 & 4.35 & -5.55e-04 & 0.08239 & 0.2258 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0876 & -6.48 & 6.02 & -5.33e-04 & 0.08496 & 0.4516 & 0.4021 & 0.06927 & 0.1754 & 0.4805 & 0.5195 & 0.9918 & 0.3 & 0.65 \\
RIT:BBH:0877 & -7.93 & 3.98 & -4.24e-04 & 0.07549 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0878 & -7.24 & 4.35 & -5.55e-04 & 0.08239 & 0.2258 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0879 & -7.97 & 3.99 & -4.47e-04 & 0.07641 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9923 & 0.8 & 0 \\
RIT:BBH:0880 & -7.24 & 4.35 & -5.53e-04 & 0.08235 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9917 & 0.8 & 0 \\
RIT:BBH:0881 & -7.93 & 3.98 & -4.24e-04 & 0.0755 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0882 & -6.48 & 6.02 & -4.49e-04 & 0.08188 & 0.4371 & 0.5083 & 0.09236 & 0 & 0.4805 & 0.5195 & 0.9914 & 0.4 & 0 \\
RIT:BBH:0883 & -7.93 & 3.98 & -4.25e-04 & 0.0755 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0884 & -9.82 & 1.43 & -1.53e-04 & 0.04018 & 0.119 & 0.793 & 0 & 0.3445 & 0.125 & 0.875 & 0.9961 & 0 & 0.45 \\
RIT:BBH:0885 & -7.93 & 3.98 & -4.25e-04 & 0.07551 & 0.2004 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9923 & 0.8 & 0 \\
RIT:BBH:0886 & -6.52 & 5.98 & -4.84e-04 & 0.08327 & 0.3502 & 0.4734 & 0.1616 & 0.1079 & 0.4805 & 0.5195 & 0.9916 & 0.7 & 0.4 \\
RIT:BBH:0887 & -8.76 & 1.24 & -1.57e-04 & 0.04016 & 0.1185 & 0.6012 & 0 & 0.5742 & 0.125 & 0.875 & 0.9954 & 0 & 0.75 \\
RIT:BBH:0888 & -9.61 & 1.39 & -1.55e-04 & 0.0403 & 0.1189 & 0.8475 & 0 & 0.1914 & 0.125 & 0.875 & 0.996 & 0 & 0.25 \\
RIT:BBH:0889 & -8.98 & 1.27 & -1.51e-04 & 0.03993 & 0.1186 & 0.7208 & 0 & 0.4594 & 0.125 & 0.875 & 0.9955 & 0 & 0.6 \\
RIT:BBH:0890 & -9.62 & 1.38 & -1.32e-04 & 0.03901 & 0.119 & 0.8475 & 0 & 0.1914 & 0.125 & 0.875 & 0.9958 & 0 & 0.25 \\
RIT:BBH:0891 & -7.93 & 3.98 & -4.25e-04 & 0.07551 & 0.2004 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9923 & 0.8 & 0 \\
RIT:BBH:0892 & -7.93 & 3.98 & -4.25e-04 & 0.07552 & 0.2004 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9923 & 0.8 & 0 \\
RIT:BBH:0893 & -6.49 & 6.01 & -4.17e-04 & 0.08041 & 0.3502 & 0.4735 & 0.1616 & 0.1079 & 0.4805 & 0.5195 & 0.9913 & 0.7 & 0.4 \\
RIT:BBH:0894 & -7.95 & 3.98 & -4.35e-04 & 0.07595 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0895 & -7.23 & 4.34 & -5.38e-04 & 0.08179 & 0.2257 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0896 & -9.19 & 1.31 & -1.45e-04 & 0.03971 & 0.1188 & 0.7927 & 0 & 0.3445 & 0.125 & 0.875 & 0.9956 & 0 & 0.45 \\
RIT:BBH:0897 & -9.75 & 1.00 & -1.15e-04 & 0.03205 & 0.08612 & 0.6756 & 0 & 0.5785 & 0.09091 & 0.9091 & 0.997 & 0 & 0.7 \\
RIT:BBH:0898 & -7.95 & 3.98 & -4.36e-04 & 0.07598 & 0.2003 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0899 & -7.23 & 4.34 & -5.34e-04 & 0.0817 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9916 & 0.8 & 0 \\
RIT:BBH:0900 & -7.92 & 3.98 & -4.17e-04 & 0.07518 & 0.2005 & 0.6566 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9921 & 0.8 & 0 \\
RIT:BBH:0901 & -7.97 & 3.99 & -4.48e-04 & 0.07643 & 0.2004 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9924 & 0.8 & 0 \\
RIT:BBH:0902 & -7.23 & 4.34 & -5.35e-04 & 0.08173 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9916 & 0.8 & 0 \\
RIT:BBH:0903 & -9.97 & 1.03 & -1.12e-04 & 0.03185 & 0.08621 & 0.4775 & 0 & 0.7025 & 0.09091 & 0.9091 & 0.9971 & 0 & 0.85 \\
RIT:BBH:0906 & -7.23 & 4.34 & -5.37e-04 & 0.08177 & 0.2258 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9917 & 0.8 & 0 \\
RIT:BBH:0907 & -7.92 & 3.98 & -4.18e-04 & 0.07518 & 0.2005 & 0.6566 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0908 & -7.98 & 4.02 & -4.73e-04 & 0.07729 & 0.3225 & 0.5831 & 0 & 0.2222 & 0.3333 & 0.6667 & 0.9923 & 0 & 0.5 \\
RIT:BBH:0909 & -7.93 & 3.95 & -4.05e-04 & 0.07468 & 0.3225 & 0.5831 & 0 & 0.2222 & 0.3333 & 0.6667 & 0.9919 & 0 & 0.5 \\
RIT:BBH:0910 & -5.98 & 6.01 & -5.78e-04 & 0.08638 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9913 & 0 & 0.5 \\
RIT:BBH:0911 & -7.93 & 3.98 & -4.22e-04 & 0.0754 & 0.2864 & 0.6566 & 0.05556 & 0 & 0.3333 & 0.6667 & 0.9921 & 0.5 & 0 \\
RIT:BBH:0912 & -7.97 & 3.99 & -4.51e-04 & 0.07655 & 0.2864 & 0.6565 & 0.05556 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.5 & 0 \\
RIT:BBH:0915 & -7.29 & 4.36 & -5.61e-04 & 0.08261 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0916 & -7.93 & 3.98 & -4.24e-04 & 0.0755 & 0.2005 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0917 & -7.23 & 4.34 & -5.36e-04 & 0.08177 & 0.2258 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9917 & 0.8 & 0 \\
RIT:BBH:0918 & -7.93 & 3.98 & -4.25e-04 & 0.07552 & 0.2004 & 0.6565 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9923 & 0.8 & 0 \\
RIT:BBH:0919 & -7.23 & 4.34 & -5.34e-04 & 0.08173 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9916 & 0.8 & 0 \\
RIT:BBH:0921 & -5.96 & 5.94 & -5.20e-04 & 0.08433 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.991 & 0 & 0.5 \\
RIT:BBH:0922 & -8.20 & 0.8029 & -1.21e-04 & 0.03213 & 0.08548 & 0.4771 & 0 & 0.7025 & 0.09091 & 0.9091 & 0.9962 & 0 & 0.85 \\
RIT:BBH:0923 & -6.47 & 6.03 & -4.93e-04 & 0.0836 & 0.4516 & 0.4021 & 0.06927 & 0.1754 & 0.4805 & 0.5195 & 0.9916 & 0.3 & 0.65 \\
RIT:BBH:0924 & -7.29 & 4.36 & -5.62e-04 & 0.08263 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0925 & -5.98 & 6.00 & -5.73e-04 & 0.08624 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9913 & 0 & 0.5 \\
RIT:BBH:0926 & -6.51 & 5.99 & -4.48e-04 & 0.08185 & 0.4517 & 0.4022 & 0.06927 & 0.1754 & 0.4805 & 0.5195 & 0.9914 & 0.3 & 0.65 \\
RIT:BBH:0927 & -7.23 & 4.34 & -5.34e-04 & 0.08171 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9916 & 0.8 & 0 \\
RIT:BBH:0928 & -7.24 & 4.35 & -5.53e-04 & 0.08234 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9917 & 0.8 & 0 \\
RIT:BBH:0929 & -5.98 & 6.00 & -5.74e-04 & 0.08624 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9913 & 0 & 0.5 \\
RIT:BBH:0930 & -6.50 & 6.00 & -4.22e-04 & 0.08065 & 0.4518 & 0.4022 & 0.06927 & 0.1754 & 0.4805 & 0.5195 & 0.9913 & 0.3 & 0.65 \\
RIT:BBH:0931 & -7.24 & 4.35 & -5.55e-04 & 0.0824 & 0.2258 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0932 & -5.98 & 6.00 & -5.74e-04 & 0.08624 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9913 & 0 & 0.5 \\
RIT:BBH:0933 & -5.98 & 6.00 & -5.74e-04 & 0.08625 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9913 & 0 & 0.5 \\
RIT:BBH:0934 & -10.76 & 0.7359 & -4.55e-05 & 0.02166 & 0.05931 & 0.6978 & 0 & 0.6152 & 0.0625 & 0.9375 & 0.998 & 0 & 0.7 \\
RIT:BBH:0935 & -6.95 & 0.05426 & -3.85e-06 & 0.003923 & 0.007073 & 0.9917 & 0 & 0 & 0.007752 & 0.9922 & 0.9996 & 0 & 0 \\
RIT:BBH:0936 & -5.98 & 6.00 & -5.74e-04 & 0.08624 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9913 & 0 & 0.5 \\
RIT:BBH:0937 & -7.76 & 0.2424 & -3.32e-05 & 0.01346 & 0.02804 & 0.9678 & 0 & 0 & 0.0303 & 0.9697 & 0.9986 & 0 & 0 \\
RIT:BBH:0938 & -5.71 & 5.29 & -9.94e-04 & 0.1009 & 0.4806 & 0.5197 & 0.2194 & 0.2564 & 0.4805 & 0.5195 & 0 & 0.9502 & 0.9502 \\
RIT:BBH:0939 & -7.23 & 4.34 & -5.37e-04 & 0.08179 & 0.2257 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9918 & 0.8 & 0 \\
RIT:BBH:0940 & -5.98 & 6.00 & -5.73e-04 & 0.08624 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9913 & 0 & 0.5 \\
RIT:BBH:0941 & -7.21 & 4.34 & -5.18e-04 & 0.08112 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0942 & -7.96 & 0.5378 & -1.04e-04 & 0.02559 & 0.05828 & 0.934 & 0 & 0 & 0.0625 & 0.9375 & 0.9974 & 0 & 0 \\
RIT:BBH:0943 & -7.96 & 0.5378 & -1.04e-04 & 0.02559 & 0.05828 & 0.934 & 0 & 0 & 0.0625 & 0.9375 & 0.9974 & 0 & 0 \\
RIT:BBH:0944 & -5.98 & 6.00 & -5.74e-04 & 0.08625 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9913 & 0 & 0.5 \\
RIT:BBH:0945 & -8.91 & 0.5856 & -5.32e-05 & 0.02225 & 0.05882 & 0.6974 & 0 & 0.6152 & 0.0625 & 0.9375 & 0.9974 & 0 & 0.7 \\
RIT:BBH:0946 & -7.21 & 4.34 & -5.20e-04 & 0.08118 & 0.2258 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9916 & 0.8 & 0 \\
RIT:BBH:0947 & -9.60 & 2.44 & -2.74e-04 & 0.05681 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9947 & 0 & 0.8 \\
RIT:BBH:0949 & -5.99 & 5.94 & -5.39e-04 & 0.08521 & 0.3037 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9913 & 0.8 & 0.8 \\
RIT:BBH:0950 & -5.98 & 6.00 & -5.73e-04 & 0.08624 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9913 & 0 & 0.5 \\
RIT:BBH:0951 & -5.99 & 5.94 & -5.42e-04 & 0.08525 & 0.3036 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9914 & 0.8 & 0.8 \\
RIT:BBH:0952 & -10.29 & 1.75 & -1.66e-04 & 0.0437 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9959 & 0 & 0.8 \\
RIT:BBH:0953 & -9.47 & 2.34 & -1.99e-04 & 0.05301 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9941 & 0 & 0.8 \\
RIT:BBH:0954 & -6.00 & 5.95 & -5.46e-04 & 0.08534 & 0.3036 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9915 & 0.8 & 0.8 \\
RIT:BBH:0955 & -6.00 & 5.95 & -5.48e-04 & 0.08539 & 0.3036 & 0.3035 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9915 & 0.8 & 0.8 \\
RIT:BBH:0956 & -5.98 & 5.99 & -5.61e-04 & 0.08584 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9912 & 0 & 0.5 \\
RIT:BBH:0957 & -7.96 & 0.5378 & -1.04e-04 & 0.02559 & 0.05828 & 0.934 & 0 & 0 & 0.0625 & 0.9375 & 0.9974 & 0 & 0 \\
RIT:BBH:0958 & -5.19 & 4.81 & -7.80e-04 & 0.09309 & 0.4806 & 0.5196 & 0.2194 & 0.2564 & 0.4805 & 0.5195 & 0 & 0.9502 & 0.9502 \\
RIT:BBH:0959 & -6.00 & 5.95 & -5.46e-04 & 0.08534 & 0.3036 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9915 & 0.8 & 0.8 \\
RIT:BBH:0960 & -9.08 & 0.9228 & -1.26e-04 & 0.03268 & 0.08583 & 0.8816 & 0 & 0.2066 & 0.09091 & 0.9091 & 0.9967 & 0 & 0.25 \\
RIT:BBH:0961 & -9.53 & 0.9742 & -1.17e-04 & 0.03214 & 0.08604 & 0.8038 & 0 & 0.4132 & 0.09091 & 0.9091 & 0.9969 & 0 & 0.5 \\
RIT:BBH:0962 & -8.71 & 0.2875 & -3.40e-05 & 0.01345 & 0.02821 & 0.5106 & 0 & 0.7993 & 0.0303 & 0.9697 & 0.9989 & 0 & 0.85 \\
RIT:BBH:0963 & -5.45 & 5.05 & -8.30e-04 & 0.09636 & 0.4806 & 0.5197 & 0.2194 & 0.2564 & 0.4805 & 0.5195 & 0 & 0.9502 & 0.9503 \\
RIT:BBH:0964 & -5.45 & 5.05 & -8.56e-04 & 0.09726 & 0.4806 & 0.5197 & 0.2194 & 0.2564 & 0.4805 & 0.5195 & 0 & 0.9503 & 0.9502 \\
RIT:BBH:0965 & -10.12 & 1.67 & -1.16e-04 & 0.04051 & 0.1367 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9955 & 0 & 0.8 \\
RIT:BBH:0966 & -5.99 & 5.94 & -5.40e-04 & 0.08522 & 0.3036 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9913 & 0.8 & 0.8 \\
RIT:BBH:0967 & -8.23 & 0.2682 & -3.53e-05 & 0.01358 & 0.02812 & 0.8597 & 0 & 0.4702 & 0.0303 & 0.9697 & 0.9988 & 0 & 0.5 \\
RIT:BBH:0969 & -5.99 & 5.94 & -5.41e-04 & 0.08525 & 0.3036 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9914 & 0.8 & 0.8 \\
RIT:BBH:0970 & -6.00 & 5.95 & -5.47e-04 & 0.08538 & 0.3036 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9915 & 0.8 & 0.8 \\
RIT:BBH:0971 & -4.57 & 4.43 & -1.44e-03 & 0.1034 & 0.3258 & 0.4113 & 0.1823 & 0.153 & 0.4914 & 0.5086 & 0.9893 & 0.755 & 0.5916 \\
RIT:BBH:0972 & -5.98 & 5.99 & -5.61e-04 & 0.08585 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9912 & 0 & 0.5 \\
RIT:BBH:0973 & -9.09 & 0.9096 & -1.04e-04 & 0.03143 & 0.08592 & 0.8816 & 0 & 0.2066 & 0.09091 & 0.9091 & 0.9966 & 0 & 0.25 \\
RIT:BBH:0975 & -3.85 & 3.74 & -2.58e-03 & 0.1163 & 0.3239 & 0.4088 & 0.1823 & 0.153 & 0.4914 & 0.5086 & 0.9877 & 0.755 & 0.5916 \\
RIT:BBH:0976 & -8.65 & 0.8527 & -1.06e-04 & 0.03141 & 0.08573 & 0.6752 & 0 & 0.5785 & 0.09091 & 0.9091 & 0.9964 & 0 & 0.7 \\
RIT:BBH:0977 & -4.71 & 4.56 & -1.30e-03 & 0.1013 & 0.3261 & 0.4117 & 0.1823 & 0.153 & 0.4914 & 0.5086 & 0.9896 & 0.755 & 0.5916 \\
RIT:BBH:0978 & -9.08 & 0.9161 & -1.14e-04 & 0.03204 & 0.08588 & 0.9048 & 0 & 0 & 0.09091 & 0.9091 & 0.9967 & 0 & 0 \\
RIT:BBH:0979 & -9.10 & 0.9034 & -9.57e-05 & 0.03085 & 0.08595 & 0.8037 & 0 & 0.4132 & 0.09091 & 0.9091 & 0.9965 & 0 & 0.5 \\
RIT:BBH:0980 & -6.56 & 3.94 & -1.05e-03 & 0.09898 & 0.3748 & 0.6256 & 0.1336 & 0.3712 & 0.375 & 0.625 & 0 & 0.9502 & 0.9504 \\
RIT:BBH:0981 & -4.57 & 4.43 & -1.39e-03 & 0.1029 & 0.326 & 0.4113 & 0.1823 & 0.153 & 0.4914 & 0.5086 & 0.9891 & 0.7549 & 0.5916 \\
RIT:BBH:0982 & -5.92 & 5.95 & -5.01e-04 & 0.08365 & 0.3036 & 0.3037 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9911 & 0.8 & 0.8 \\
RIT:BBH:0983 & -4.57 & 4.43 & -1.40e-03 & 0.103 & 0.326 & 0.4113 & 0.1823 & 0.153 & 0.4914 & 0.5086 & 0.9891 & 0.7549 & 0.5916 \\
RIT:BBH:0984 & -4.57 & 4.43 & -1.39e-03 & 0.1028 & 0.326 & 0.4113 & 0.1823 & 0.153 & 0.4914 & 0.5086 & 0.9891 & 0.7549 & 0.5916 \\
RIT:BBH:0985 & -5.92 & 5.96 & -5.03e-04 & 0.08368 & 0.3036 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9911 & 0.8 & 0.8 \\
RIT:BBH:0986 & -5.98 & 5.99 & -5.62e-04 & 0.08586 & 0.4882 & 0.4336 & 0 & 0.125 & 0.5 & 0.5 & 0.9912 & 0 & 0.5 \\
RIT:BBH:0988 & -6.89 & 0.1077 & -1.49e-05 & 0.00772 & 0.01405 & 0.9835 & 0 & 0 & 0.01538 & 0.9846 & 0.9992 & 0 & 0 \\
RIT:BBH:0989 & -5.93 & 5.96 & -5.06e-04 & 0.08375 & 0.3036 & 0.3035 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9913 & 0.8 & 0.8 \\
RIT:BBH:0990 & -5.93 & 5.96 & -5.05e-04 & 0.08373 & 0.3036 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9912 & 0.8 & 0.8 \\
RIT:BBH:0991 & -8.45 & 0.551 & -6.06e-05 & 0.02274 & 0.05864 & 0.4928 & 0 & 0.7471 & 0.0625 & 0.9375 & 0.9973 & 0 & 0.85 \\
RIT:BBH:0992 & -6.32 & 5.06 & -6.51e-04 & 0.08935 & 0.4424 & 0.554 & 0.158 & 0.2469 & 0.4506 & 0.5605 & 0.9906 & 0.7999 & 0.8 \\
RIT:BBH:0993 & -6.31 & 5.04 & -6.17e-04 & 0.08819 & 0.4424 & 0.554 & 0.158 & 0.2469 & 0.4506 & 0.5605 & 0.9905 & 0.7999 & 0.8 \\
RIT:BBH:0994 & -6.36 & 5.08 & -7.04e-04 & 0.08735 & 0.4365 & 0.5479 & 0.079 & 0.1235 & 0.4504 & 0.562 & 0.9908 & 0.3999 & 0.4 \\
RIT:BBH:0995 & -5.93 & 5.96 & -5.04e-04 & 0.08373 & 0.3036 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9912 & 0.8 & 0.8 \\
RIT:BBH:0997 & -6.31 & 5.05 & -6.30e-04 & 0.08502 & 0.4365 & 0.5478 & 0.079 & 0.1235 & 0.4503 & 0.5619 & 0.9905 & 0.3999 & 0.4 \\
RIT:BBH:0998 & -6.32 & 5.06 & -6.47e-04 & 0.08556 & 0.4365 & 0.5479 & 0.079 & 0.1235 & 0.4503 & 0.562 & 0.9905 & 0.3999 & 0.4 \\
RIT:BBH:0999 & -6.33 & 5.07 & -6.59e-04 & 0.08461 & 0.4365 & 0.5446 & 0.079 & 0 & 0.4503 & 0.5616 & 0.9906 & 0.3999 & 0 \\
RIT:BBH:1000 & -6.30 & 5.04 & -6.09e-04 & 0.08289 & 0.4364 & 0.5446 & 0.079 & 0 & 0.4503 & 0.5616 & 0.9904 & 0.3999 & 0 \\
RIT:BBH:1001 & -7.43 & 4.09 & -6.83e-04 & 0.08729 & 0.3526 & 0.6442 & 0.1007 & 0.333 & 0.3613 & 0.6484 & 0.9918 & 0.7996 & 0.8001 \\
RIT:BBH:1002 & -6.38 & 5.11 & -7.62e-04 & 0.09209 & 0.4365 & 0.554 & 0.079 & 0.2469 & 0.4505 & 0.5604 & 0.991 & 0.3999 & 0.8 \\
RIT:BBH:1003 & -6.38 & 5.10 & -7.16e-04 & 0.08832 & 0.4424 & 0.5479 & 0.158 & 0.1235 & 0.4505 & 0.5621 & 0.9909 & 0.7999 & 0.4 \\
RIT:BBH:1004 & -6.25 & 5.00 & -5.43e-04 & 0.08473 & 0.4424 & 0.554 & 0.158 & 0.2469 & 0.4505 & 0.5604 & 0.9901 & 0.7999 & 0.8 \\
RIT:BBH:1005 & -6.26 & 5.01 & -5.73e-04 & 0.08552 & 0.4365 & 0.554 & 0.079 & 0.2469 & 0.4504 & 0.5603 & 0.9902 & 0.3999 & 0.8 \\
RIT:BBH:1006 & -6.27 & 5.01 & -5.52e-04 & 0.08252 & 0.4424 & 0.5478 & 0.158 & 0.1235 & 0.4504 & 0.5621 & 0.9902 & 0.7999 & 0.4 \\
RIT:BBH:1007 & -6.25 & 3.75 & -9.77e-04 & 0.09682 & 0.3748 & 0.6255 & 0.1336 & 0.3712 & 0.375 & 0.625 & 0 & 0.9503 & 0.9504 \\
RIT:BBH:1008 & -7.25 & 3.99 & -4.73e-04 & 0.07929 & 0.3525 & 0.6442 & 0.1007 & 0.333 & 0.3612 & 0.6483 & 0.9908 & 0.7996 & 0.8001 \\
RIT:BBH:1010 & -5.92 & 5.96 & -5.02e-04 & 0.08368 & 0.3036 & 0.3036 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9911 & 0.8 & 0.8 \\
RIT:BBH:1011 & -6.40 & 5.12 & -7.76e-04 & 0.09316 & 0.4425 & 0.554 & 0.158 & 0.2469 & 0.4506 & 0.5605 & 0.9911 & 0.7999 & 0.8 \\
RIT:BBH:1012 & -6.25 & 3.75 & -6.81e-04 & 0.08758 & 0.3748 & 0.6255 & 0.1336 & 0.3712 & 0.375 & 0.625 & 0 & 0.9501 & 0.9503 \\
RIT:BBH:1013 & -5.92 & 5.96 & -5.02e-04 & 0.08366 & 0.3036 & 0.3037 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9911 & 0.8 & 0.8 \\
RIT:BBH:1014 & -6.25 & 3.75 & -7.93e-04 & 0.09234 & 0.3748 & 0.6256 & 0.1336 & 0.3713 & 0.375 & 0.625 & 0 & 0.9501 & 0.9504 \\
RIT:BBH:1015 & -6.31 & 5.05 & -6.41e-04 & 0.08373 & 0.4333 & 0.5446 & 0 & 0 & 0.4495 & 0.5616 & 0.9905 & 0 & 0 \\
RIT:BBH:1016 & -7.38 & 4.06 & -6.25e-04 & 0.08257 & 0.3472 & 0.6382 & 0.05033 & 0.1665 & 0.3597 & 0.6513 & 0.9914 & 0.3997 & 0.4 \\
RIT:BBH:1017 & -7.41 & 4.08 & -6.82e-04 & 0.08645 & 0.3472 & 0.6442 & 0.05033 & 0.333 & 0.3599 & 0.6482 & 0.9916 & 0.3997 & 0.8001 \\
RIT:BBH:1018 & -7.76 & 0.2424 & -3.32e-05 & 0.01346 & 0.02804 & 0.9678 & 0 & 0 & 0.0303 & 0.9697 & 0.9986 & 0 & 0 \\
RIT:BBH:1019 & -6.28 & 5.02 & -5.86e-04 & 0.08332 & 0.4365 & 0.5478 & 0.079 & 0.1235 & 0.4503 & 0.5619 & 0.9903 & 0.3999 & 0.4 \\
RIT:BBH:1020 & -7.33 & 4.03 & -5.70e-04 & 0.07941 & 0.3442 & 0.635 & 0 & 0 & 0.3585 & 0.6513 & 0.991 & 0 & 0 \\
RIT:BBH:1021 & -4.51 & 4.49 & -1.45e-03 & 0.1055 & 0.4976 & 0.4995 & 0.2303 & 0.2108 & 0.4986 & 0.5014 & 0 & 0.9263 & 0.8386 \\
RIT:BBH:1022 & -7.34 & 4.04 & -5.86e-04 & 0.08123 & 0.3471 & 0.6382 & 0.05033 & 0.1665 & 0.3597 & 0.6513 & 0.9912 & 0.3997 & 0.4 \\
RIT:BBH:1023 & -6.36 & 5.09 & -7.37e-04 & 0.0911 & 0.4334 & 0.554 & 0 & 0.2469 & 0.4497 & 0.5603 & 0.9908 & 0 & 0.8 \\
RIT:BBH:1024 & -7.36 & 4.05 & -5.96e-04 & 0.08443 & 0.3526 & 0.6442 & 0.1007 & 0.333 & 0.3613 & 0.6483 & 0.9914 & 0.7996 & 0.8 \\
RIT:BBH:1025 & -7.76 & 0.2424 & -3.32e-05 & 0.01346 & 0.02804 & 0.9678 & 0 & 0 & 0.0303 & 0.9697 & 0.9986 & 0 & 0 \\
RIT:BBH:1026 & -5.93 & 5.96 & -5.05e-04 & 0.08375 & 0.3036 & 0.3035 & 0.2 & 0.2 & 0.5 & 0.5 & 0.9913 & 0.8 & 0.8 \\
RIT:BBH:1027 & -6.34 & 5.07 & -6.83e-04 & 0.08643 & 0.4333 & 0.5479 & 0 & 0.1235 & 0.4495 & 0.5619 & 0.9906 & 0 & 0.4 \\
RIT:BBH:1028 & -7.42 & 3.08 & -8.34e-04 & 0.08801 & 0.2925 & 0.708 & 0.08152 & 0.4752 & 0.2929 & 0.7071 & 0 & 0.9503 & 0.9504 \\
RIT:BBH:1029 & -6.30 & 5.04 & -6.05e-04 & 0.08474 & 0.4424 & 0.5479 & 0.158 & 0.1235 & 0.4505 & 0.5621 & 0.9905 & 0.7999 & 0.4 \\
RIT:BBH:1030 & -7.29 & 4.01 & -5.18e-04 & 0.07872 & 0.3471 & 0.6381 & 0.05033 & 0.1665 & 0.3597 & 0.6513 & 0.9909 & 0.3998 & 0.4 \\
RIT:BBH:1031 & -6.29 & 5.04 & -6.15e-04 & 0.08414 & 0.4333 & 0.5478 & 0 & 0.1235 & 0.4495 & 0.5619 & 0.9903 & 0 & 0.4 \\
RIT:BBH:1032 & -6.28 & 5.02 & -5.98e-04 & 0.08634 & 0.4334 & 0.554 & 0 & 0.2469 & 0.4496 & 0.5603 & 0.9902 & 0 & 0.8 \\
RIT:BBH:1034 & -6.34 & 5.07 & -6.97e-04 & 0.09019 & 0.4365 & 0.554 & 0.079 & 0.2469 & 0.4505 & 0.5604 & 0.9907 & 0.3999 & 0.8 \\
RIT:BBH:1035 & -6.28 & 5.03 & -5.71e-04 & 0.0821 & 0.4424 & 0.5446 & 0.158 & 0 & 0.4504 & 0.5618 & 0.9903 & 0.7999 & 0 \\
RIT:BBH:1036 & -7.30 & 4.02 & -5.18e-04 & 0.08185 & 0.3526 & 0.6442 & 0.1007 & 0.333 & 0.3613 & 0.6483 & 0.9911 & 0.7996 & 0.8001 \\
RIT:BBH:1037 & -7.31 & 4.02 & -5.45e-04 & 0.07879 & 0.3471 & 0.635 & 0.05033 & 0 & 0.3596 & 0.6514 & 0.991 & 0.3997 & 0 \\
RIT:BBH:1038 & -7.28 & 4.00 & -5.18e-04 & 0.08045 & 0.3442 & 0.6441 & 0 & 0.333 & 0.3586 & 0.6481 & 0.9908 & 0 & 0.8001 \\
RIT:BBH:1039 & -7.33 & 4.03 & -5.43e-04 & 0.08071 & 0.3525 & 0.6382 & 0.1007 & 0.1665 & 0.3612 & 0.6514 & 0.9912 & 0.7996 & 0.4 \\
RIT:BBH:1040 & -6.33 & 5.06 & -6.37e-04 & 0.08594 & 0.4424 & 0.5478 & 0.158 & 0.1235 & 0.4505 & 0.5621 & 0.9906 & 0.7999 & 0.4 \\
RIT:BBH:1041 & -6.35 & 5.08 & -6.68e-04 & 0.08554 & 0.4424 & 0.5446 & 0.158 & 0 & 0.4504 & 0.5618 & 0.9908 & 0.7999 & 0 \\
RIT:BBH:1042 & -7.07 & 2.93 & -8.24e-04 & 0.08732 & 0.2925 & 0.708 & 0.08153 & 0.4752 & 0.2929 & 0.7071 & 0 & 0.9504 & 0.9504 \\
RIT:BBH:1043 & -7.36 & 4.05 & -6.14e-04 & 0.08187 & 0.3442 & 0.6382 & 0 & 0.1665 & 0.3586 & 0.6512 & 0.9912 & 0 & 0.4 \\
RIT:BBH:1044 & -7.30 & 4.02 & -5.40e-04 & 0.07933 & 0.3442 & 0.6381 & 0 & 0.1665 & 0.3586 & 0.6512 & 0.9909 & 0 & 0.4 \\
RIT:BBH:1045 & -7.29 & 4.01 & -5.22e-04 & 0.08112 & 0.3472 & 0.6442 & 0.05033 & 0.333 & 0.3598 & 0.6482 & 0.9909 & 0.3998 & 0.8001 \\
RIT:BBH:1046 & -7.28 & 4.00 & -4.88e-04 & 0.07815 & 0.3525 & 0.6382 & 0.1007 & 0.1665 & 0.3612 & 0.6514 & 0.9909 & 0.7996 & 0.4 \\
RIT:BBH:1047 & -7.39 & 4.07 & -6.25e-04 & 0.08334 & 0.3526 & 0.6382 & 0.1007 & 0.1665 & 0.3612 & 0.6515 & 0.9916 & 0.7996 & 0.4 \\
RIT:BBH:1048 & -7.36 & 4.05 & -5.77e-04 & 0.08082 & 0.3525 & 0.635 & 0.1007 & 0 & 0.3612 & 0.6516 & 0.9914 & 0.7996 & 0 \\
RIT:BBH:1049 & -7.26 & 4.00 & -4.99e-04 & 0.07985 & 0.3471 & 0.6442 & 0.05033 & 0.333 & 0.3598 & 0.6482 & 0.9908 & 0.3998 & 0.8001 \\
RIT:BBH:1050 & -7.39 & 4.07 & -6.69e-04 & 0.08569 & 0.3443 & 0.6442 & 0 & 0.333 & 0.3587 & 0.6482 & 0.9915 & 0 & 0.8001 \\
RIT:BBH:1051 & -7.38 & 4.06 & -6.37e-04 & 0.08503 & 0.3472 & 0.6442 & 0.05033 & 0.333 & 0.3598 & 0.6482 & 0.9914 & 0.3997 & 0.8 \\
RIT:BBH:1052 & -6.29 & 5.03 & -6.11e-04 & 0.08724 & 0.4365 & 0.554 & 0.079 & 0.2469 & 0.4504 & 0.5603 & 0.9904 & 0.3999 & 0.8 \\
RIT:BBH:1053 & -9.58 & 2.43 & -2.66e-04 & 0.05651 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9946 & 0 & 0.8 \\
RIT:BBH:1054 & -7.33 & 4.03 & -5.49e-04 & 0.08063 & 0.3525 & 0.6382 & 0.1007 & 0.1665 & 0.3612 & 0.6514 & 0.9912 & 0.7996 & 0.4 \\
RIT:BBH:1055 & -9.58 & 2.43 & -2.67e-04 & 0.05653 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9946 & 0 & 0.8 \\
RIT:BBH:1056 & -9.58 & 2.43 & -2.67e-04 & 0.05653 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9946 & 0 & 0.8 \\
RIT:BBH:1057 & -7.30 & 4.02 & -5.12e-04 & 0.07821 & 0.3525 & 0.635 & 0.1007 & 0 & 0.3611 & 0.6516 & 0.991 & 0.7996 & 0 \\
RIT:BBH:1058 & -7.31 & 4.02 & -5.46e-04 & 0.07999 & 0.3471 & 0.6381 & 0.05033 & 0.1665 & 0.3597 & 0.6513 & 0.991 & 0.3998 & 0.4 \\
RIT:BBH:1059 & -7.34 & 4.04 & -5.79e-04 & 0.08009 & 0.3472 & 0.635 & 0.05033 & 0 & 0.3597 & 0.6514 & 0.9912 & 0.3997 & 0 \\
RIT:BBH:1060 & -9.59 & 2.44 & -2.68e-04 & 0.05655 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9946 & 0 & 0.8 \\
RIT:BBH:1061 & -9.59 & 2.44 & -2.68e-04 & 0.05656 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9946 & 0 & 0.8 \\
RIT:BBH:1062 & -9.58 & 2.43 & -2.67e-04 & 0.05652 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9946 & 0 & 0.8 \\
RIT:BBH:1063 & -9.53 & 2.39 & -2.31e-04 & 0.05492 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9944 & 0 & 0.8 \\
RIT:BBH:1064 & -9.50 & 2.38 & -2.25e-04 & 0.05473 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9943 & 0 & 0.8 \\
RIT:BBH:1065 & -9.51 & 2.39 & -2.28e-04 & 0.05482 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9944 & 0 & 0.8 \\
RIT:BBH:1066 & -9.51 & 2.39 & -2.28e-04 & 0.05482 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9944 & 0 & 0.8 \\
RIT:BBH:1067 & -9.50 & 2.38 & -2.26e-04 & 0.05474 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9943 & 0 & 0.8 \\
RIT:BBH:1068 & -9.54 & 2.41 & -2.47e-04 & 0.05573 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9945 & 0 & 0.8 \\
RIT:BBH:1069 & -9.54 & 2.41 & -2.47e-04 & 0.05574 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9945 & 0 & 0.8 \\
RIT:BBH:1070 & -9.55 & 2.41 & -2.49e-04 & 0.0558 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9945 & 0 & 0.8 \\
RIT:BBH:1071 & -9.55 & 2.41 & -2.49e-04 & 0.0558 & 0.1919 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9945 & 0 & 0.8 \\
RIT:BBH:1072 & -9.56 & 2.42 & -2.51e-04 & 0.05586 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9946 & 0 & 0.8 \\
RIT:BBH:1073 & -9.56 & 2.42 & -2.52e-04 & 0.05587 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9946 & 0 & 0.8 \\
RIT:BBH:1074 & -9.68 & 0.3159 & -2.18e-05 & 0.01231 & 0.02843 & 0.5107 & 0 & 0.7993 & 0.0303 & 0.9697 & 0.9989 & 0 & 0.85 \\
RIT:BBH:1075 & -7.28 & 0.2244 & -3.18e-05 & 0.01331 & 0.02795 & 0.8595 & 0 & 0.4702 & 0.0303 & 0.9697 & 0.9985 & 0 & 0.5 \\
RIT:BBH:1076 & -6.95 & 0.05426 & -3.85e-06 & 0.003923 & 0.007073 & 0.9917 & 0 & 0 & 0.007752 & 0.9922 & 0.9996 & 0 & 0 \\
RIT:BBH:1077 & -7.07 & 2.93 & -5.27e-04 & 0.07766 & 0.2925 & 0.7079 & 0.08152 & 0.4752 & 0.2929 & 0.7071 & 0 & 0.9502 & 0.9503 \\
RIT:BBH:1078 & -7.07 & 2.93 & -5.84e-04 & 0.08088 & 0.2925 & 0.708 & 0.08152 & 0.4752 & 0.2929 & 0.7071 & 0 & 0.9503 & 0.9504 \\
RIT:BBH:1079 & -7.88 & 2.62 & -6.88e-04 & 0.08002 & 0.2496 & 0.751 & 0.05946 & 0.5346 & 0.25 & 0.75 & 0 & 0.9513 & 0.9503 \\
RIT:BBH:1080 & -7.50 & 2.50 & -7.02e-04 & 0.08002 & 0.2496 & 0.751 & 0.05946 & 0.5346 & 0.25 & 0.75 & 0 & 0.9514 & 0.9504 \\
RIT:BBH:1082 & -9.53 & 2.39 & -2.31e-04 & 0.05491 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9944 & 0 & 0.8 \\
RIT:BBH:1083 & -9.47 & 2.36 & -2.09e-04 & 0.05382 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9942 & 0 & 0.8 \\
RIT:BBH:1084 & -9.47 & 2.36 & -2.10e-04 & 0.05383 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9942 & 0 & 0.8 \\
RIT:BBH:1085 & -9.48 & 2.36 & -2.12e-04 & 0.05389 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9942 & 0 & 0.8 \\
RIT:BBH:1086 & -9.48 & 2.36 & -2.12e-04 & 0.05389 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9942 & 0 & 0.8 \\
RIT:BBH:1087 & -9.50 & 2.37 & -2.14e-04 & 0.05397 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9943 & 0 & 0.8 \\
RIT:BBH:1089 & -6.80 & 0.2042 & -3.51e-05 & 0.01338 & 0.02784 & 0.5104 & 0 & 0.7993 & 0.0303 & 0.9697 & 0.9983 & 0 & 0.85 \\
RIT:BBH:1914 & -7.50 & 2.50 & -4.28e-04 & 0.07051 & 0.2496 & 0.751 & 0.05946 & 0.5346 & 0.25 & 0.75 & 0 & 0.9514 & 0.9503 \\
RIT:BBH:1915 & -7.50 & 2.50 & -4.65e-04 & 0.07295 & 0.2496 & 0.751 & 0.05945 & 0.5346 & 0.25 & 0.75 & 0 & 0.9512 & 0.9504 \\
RIT:BBH:1916 & -6.89 & 0.1077 & -1.49e-05 & 0.00772 & 0.01405 & 0.9835 & 0 & 0 & 0.01538 & 0.9846 & 0.9992 & 0 & 0 \\
RIT:BBH:1917 & -9.49 & 2.37 & -2.14e-04 & 0.05396 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9943 & 0 & 0.8 \\
RIT:BBH:1918 & -9.47 & 2.35 & -2.02e-04 & 0.05324 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9941 & 0 & 0.8 \\
RIT:BBH:1919 & -9.47 & 2.35 & -2.03e-04 & 0.05326 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9942 & 0 & 0.8 \\
RIT:BBH:1920 & -9.47 & 2.35 & -2.02e-04 & 0.05324 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9941 & 0 & 0.8 \\
RIT:BBH:1921 & -9.47 & 2.35 & -2.01e-04 & 0.05322 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9941 & 0 & 0.8 \\
RIT:BBH:1922 & -9.47 & 2.35 & -2.01e-04 & 0.05321 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9941 & 0 & 0.8 \\
RIT:BBH:1923 & -9.47 & 2.35 & -2.03e-04 & 0.05327 & 0.192 & 0.4933 & 0 & 0.512 & 0.2 & 0.8 & 0.9942 & 0 & 0.8 \\

%\end{tabular}
%\end{ruledtabular}
%\end{table*}
\end{longtable*}

\begin{longtable*}{lccccccccccc}
\caption{Initial data parameters for the new 192 nonspinning eccentric
configurations  with a smaller mass black hole (labeled 1),
and a larger mass spinning black hole (labeled 2). The punctures are located
at $\vec r_1 = (x_1,0,0)$ and $\vec r_2 = (x_2,0,0)$, with individual linear momenta
$P=\pm (P_r, P_t,0)$, spin magnitudes $|S_i|$, puncture mass parameters
$m^p/m$, horizon (Christodoulou) masses $m^H/m$, total ADM mass
$M_{\rm ADM}$ and initial Newtonian eccentricity. Also given is the 
number of orbits to merger, $N_{orb}$. }
\label{tab:eccID}\\
\hline
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $e$ & $N_{orb}$\\
\hline
\endfirsthead

\multicolumn{12}{c}
{{\tablename\ \thetable{} -- continued from previous
page}}\\
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $e$ & $N_{orb}$\\
\hline
\endhead
\hline \multicolumn{12}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:eBBH:1090 & -5.68 & 5.68 & 0 & 0.08822 & 0.4876 & 0.4876 & 0.5 & 0.5 & 0.9907 & 0 & 8.7 \\
RIT:eBBH:1091 & -5.68 & 5.68 & 0 & 0.08813 & 0.4876 & 0.4876 & 0.5 & 0.5 & 0.9907 & 0.002 & 8.6 \\
RIT:eBBH:1092 & -5.68 & 5.68 & 0 & 0.08804 & 0.4876 & 0.4876 & 0.5 & 0.5 & 0.9907 & 0.004 & 8.5 \\
RIT:eBBH:1093 & -5.68 & 5.68 & 0 & 0.08795 & 0.4876 & 0.4876 & 0.5 & 0.5 & 0.9907 & 0.006 & 8.5 \\
RIT:eBBH:1094 & -5.68 & 5.68 & 0 & 0.08786 & 0.4876 & 0.4876 & 0.5 & 0.5 & 0.9906 & 0.008 & 8.4 \\
RIT:eBBH:1095 & -5.68 & 5.68 & 0 & 0.08778 & 0.4876 & 0.4876 & 0.5 & 0.5 & 0.9906 & 0.01 & 8.4 \\
RIT:eBBH:1096 & -5.68 & 5.68 & 0 & 0.08755 & 0.4876 & 0.4876 & 0.5 & 0.5 & 0.9906 & 0.015 & 8.2 \\
RIT:eBBH:1097 & -5.68 & 5.68 & 0 & 0.08733 & 0.4877 & 0.4877 & 0.5 & 0.5 & 0.9905 & 0.02 & 8.0 \\
RIT:eBBH:1098 & -5.68 & 5.68 & 0 & 0.08644 & 0.4877 & 0.4877 & 0.5 & 0.5 & 0.9903 & 0.04 & 7.4 \\
RIT:eBBH:1099 & -5.68 & 5.68 & 0 & 0.08598 & 0.4877 & 0.4877 & 0.5 & 0.5 & 0.9901 & 0.05 & 7.0 \\
RIT:eBBH:1100 & -5.68 & 5.68 & 0 & 0.08553 & 0.4877 & 0.4877 & 0.5 & 0.5 & 0.99 & 0.06 & 6.7 \\
RIT:eBBH:1101 & -5.68 & 5.68 & 0 & 0.08507 & 0.4877 & 0.4877 & 0.5 & 0.5 & 0.9899 & 0.07 & 6.4 \\
RIT:eBBH:1102 & -5.68 & 5.68 & 0 & 0.08462 & 0.4878 & 0.4878 & 0.5 & 0.5 & 0.9898 & 0.08 & 6.2 \\
RIT:eBBH:1103 & -5.68 & 5.68 & 0 & 0.08416 & 0.4878 & 0.4878 & 0.5 & 0.5 & 0.9897 & 0.09 & 5.9 \\
RIT:eBBH:1104 & -5.68 & 5.68 & 0 & 0.08369 & 0.4878 & 0.4878 & 0.5 & 0.5 & 0.9896 & 0.1 & 5.5 \\
RIT:eBBH:1105 & -5.68 & 5.68 & 0 & 0.08323 & 0.4878 & 0.4878 & 0.5 & 0.5 & 0.9894 & 0.11 & 5.2 \\
RIT:eBBH:1106 & -5.68 & 5.68 & 0 & 0.08276 & 0.4878 & 0.4878 & 0.5 & 0.5 & 0.9893 & 0.12 & 5.0 \\
RIT:eBBH:1107 & -5.68 & 5.68 & 0 & 0.08228 & 0.4879 & 0.4879 & 0.5 & 0.5 & 0.9892 & 0.13 & 4.8 \\
RIT:eBBH:1108 & -5.68 & 5.68 & 0 & 0.08181 & 0.4879 & 0.4879 & 0.5 & 0.5 & 0.9891 & 0.14 & 4.5 \\
RIT:eBBH:1109 & -5.68 & 5.68 & 0 & 0.08157 & 0.4879 & 0.4879 & 0.5 & 0.5 & 0.989 & 0.145 & 4.4 \\
RIT:eBBH:1110 & -5.68 & 5.68 & 0 & 0.081 & 0.4879 & 0.4879 & 0.5 & 0.5 & 0.9889 & 0.157 & 4.0 \\
RIT:eBBH:1111 & -5.68 & 5.68 & 0 & 0.08085 & 0.4879 & 0.4879 & 0.5 & 0.5 & 0.9889 & 0.16 & 4.0 \\
RIT:eBBH:1112 & -5.68 & 5.68 & 0 & 0.08037 & 0.4879 & 0.4879 & 0.5 & 0.5 & 0.9887 & 0.17 & 3.7 \\
RIT:eBBH:1113 & -5.68 & 5.68 & 0 & 0.07989 & 0.4879 & 0.4879 & 0.5 & 0.5 & 0.9886 & 0.18 & 3.5 \\
RIT:eBBH:1114 & -5.68 & 5.68 & 0 & 0.07964 & 0.488 & 0.488 & 0.5 & 0.5 & 0.9886 & 0.185 & 3.4 \\
RIT:eBBH:1115 & -5.68 & 5.68 & 0 & 0.07915 & 0.488 & 0.488 & 0.5 & 0.5 & 0.9884 & 0.195 & 3.3 \\
RIT:eBBH:1116 & -5.68 & 5.68 & 0 & 0.0789 & 0.488 & 0.488 & 0.5 & 0.5 & 0.9884 & 0.2 & 3.2 \\
RIT:eBBH:1117 & -5.68 & 5.68 & 0 & 0.07841 & 0.488 & 0.488 & 0.5 & 0.5 & 0.9883 & 0.21 & 3.0 \\
RIT:eBBH:1118 & -5.68 & 5.68 & 0 & 0.07716 & 0.488 & 0.488 & 0.5 & 0.5 & 0.988 & 0.235 & 2.3 \\
RIT:eBBH:1119 & -5.68 & 5.68 & 0 & 0.07665 & 0.4881 & 0.4881 & 0.5 & 0.5 & 0.9879 & 0.245 & 2.1 \\
RIT:eBBH:1120 & -5.68 & 5.68 & 0 & 0.0764 & 0.4881 & 0.4881 & 0.5 & 0.5 & 0.9878 & 0.25 & 2.0 \\
RIT:eBBH:1121 & -5.68 & 5.68 & 0 & 0.07563 & 0.4881 & 0.4881 & 0.5 & 0.5 & 0.9876 & 0.265 & 1.8 \\
RIT:eBBH:1122 & -5.68 & 5.68 & 0 & 0.07512 & 0.4881 & 0.4881 & 0.5 & 0.5 & 0.9875 & 0.275 & 1.7 \\
RIT:eBBH:1123 & -5.68 & 5.68 & 0 & 0.0746 & 0.4881 & 0.4881 & 0.5 & 0.5 & 0.9874 & 0.285 & 1.6 \\
RIT:eBBH:1124 & -5.68 & 5.68 & 0 & 0.07381 & 0.4882 & 0.4882 & 0.5 & 0.5 & 0.9872 & 0.3 & 1.5 \\
RIT:eBBH:1125 & -5.68 & 5.68 & 0 & 0.07112 & 0.4883 & 0.4883 & 0.5 & 0.5 & 0.9866 & 0.35 & 1.2 \\
RIT:eBBH:1126 & -5.68 & 5.68 & 0 & 0.06833 & 0.4884 & 0.4884 & 0.5 & 0.5 & 0.986 & 0.4 & 1.0 \\
RIT:eBBH:1127 & -5.68 & 5.68 & 0 & 0.06238 & 0.4885 & 0.4885 & 0.5 & 0.5 & 0.9848 & 0.5 & 0.8 \\
RIT:eBBH:1128 & -5.68 & 5.68 & 0 & 0.05579 & 0.4887 & 0.4887 & 0.5 & 0.5 & 0.9837 & 0.6 & 0.6 \\
RIT:eBBH:1129 & -5.68 & 5.68 & 0 & 0.04832 & 0.4889 & 0.4889 & 0.5 & 0.5 & 0.9825 & 0.7 & 0.5 \\
RIT:eBBH:1130 & -5.68 & 5.68 & 0 & 0.03945 & 0.4891 & 0.4891 & 0.5 & 0.5 & 0.9813 & 0.8 & 0.4 \\
RIT:eBBH:1131 & -5.68 & 5.68 & 0 & 0.0279 & 0.4893 & 0.4893 & 0.5 & 0.5 & 0.9801 & 0.9 & 0.2 \\
RIT:eBBH:1132 & -5.68 & 5.68 & 0 & 0.008822 & 0.4894 & 0.4894 & 0.5 & 0.5 & 0.979 & 0.99 & 0.1 \\
RIT:eBBH:1133 & -9.06 & 2.27 & 0 & 0.05674 & 0.1916 & 0.7925 & 0.2 & 0.8 & 0.9941 & 0 & 11.8 \\
RIT:eBBH:1134 & -9.06 & 2.27 & 0 & 0.05668 & 0.1916 & 0.7925 & 0.2 & 0.8 & 0.9941 & 0.002 & 11.9 \\
RIT:eBBH:1135 & -9.06 & 2.27 & 0 & 0.05662 & 0.1916 & 0.7925 & 0.2 & 0.8 & 0.9941 & 0.004 & 11.7 \\
RIT:eBBH:1136 & -9.06 & 2.27 & 0 & 0.05657 & 0.1916 & 0.7925 & 0.2 & 0.8 & 0.9941 & 0.006 & 11.6 \\
RIT:eBBH:1137 & -9.06 & 2.27 & 0 & 0.05651 & 0.1916 & 0.7926 & 0.2 & 0.8 & 0.994 & 0.008 & 11.5 \\
RIT:eBBH:1138 & -9.06 & 2.27 & 0 & 0.05645 & 0.1916 & 0.7926 & 0.2 & 0.8 & 0.994 & 0.01 & 11.4 \\
RIT:eBBH:1139 & -9.06 & 2.27 & 0 & 0.05631 & 0.1916 & 0.7926 & 0.2 & 0.8 & 0.994 & 0.015 & 11.1 \\
RIT:eBBH:1140 & -9.06 & 2.27 & 0 & 0.05617 & 0.1916 & 0.7926 & 0.2 & 0.8 & 0.9939 & 0.02 & 10.9 \\
RIT:eBBH:1141 & -9.06 & 2.27 & 0 & 0.05588 & 0.1916 & 0.7926 & 0.2 & 0.8 & 0.9939 & 0.03 & 10.4 \\
RIT:eBBH:1142 & -9.06 & 2.27 & 0 & 0.05559 & 0.1916 & 0.7926 & 0.2 & 0.8 & 0.9938 & 0.04 & 10.2 \\
RIT:eBBH:1143 & -9.06 & 2.27 & 0 & 0.0553 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9937 & 0.05 & 9.4 \\
RIT:eBBH:1144 & -9.06 & 2.27 & 0 & 0.05516 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9937 & 0.055 & 9.0 \\
RIT:eBBH:1145 & -9.06 & 2.27 & 0 & 0.05501 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9936 & 0.06 & 9.0 \\
RIT:eBBH:1146 & -9.06 & 2.27 & 0 & 0.05486 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9936 & 0.065 & 8.8 \\
RIT:eBBH:1147 & -9.06 & 2.27 & 0 & 0.05472 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9936 & 0.07 & 8.6 \\
RIT:eBBH:1148 & -9.06 & 2.27 & 0 & 0.05457 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9935 & 0.075 & 8.4 \\
RIT:eBBH:1149 & -9.06 & 2.27 & 0 & 0.05442 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9935 & 0.08 & 8.0 \\
RIT:eBBH:1150 & -9.06 & 2.27 & 0 & 0.05427 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9935 & 0.085 & 7.8 \\
RIT:eBBH:1151 & -9.06 & 2.27 & 0 & 0.05412 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9934 & 0.09 & 7.6 \\
RIT:eBBH:1152 & -9.06 & 2.27 & 0 & 0.05398 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9934 & 0.095 & 7.2 \\
RIT:eBBH:1153 & -9.06 & 2.27 & 0 & 0.05383 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9933 & 0.1 & 7.1 \\
RIT:eBBH:1154 & -9.06 & 2.27 & 0 & 0.05368 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9933 & 0.105 & 6.7 \\
RIT:eBBH:1155 & -9.06 & 2.27 & 0 & 0.05353 & 0.1917 & 0.7926 & 0.2 & 0.8 & 0.9933 & 0.11 & 6.6 \\
RIT:eBBH:1156 & -9.06 & 2.27 & 0 & 0.05338 & 0.1918 & 0.7926 & 0.2 & 0.8 & 0.9932 & 0.115 & 6.5 \\
RIT:eBBH:1157 & -9.06 & 2.27 & 0 & 0.05323 & 0.1918 & 0.7926 & 0.2 & 0.8 & 0.9932 & 0.12 & 6.5 \\
RIT:eBBH:1158 & -9.06 & 2.27 & 0 & 0.05307 & 0.1918 & 0.7926 & 0.2 & 0.8 & 0.9932 & 0.125 & 6.2 \\
RIT:eBBH:1159 & -9.06 & 2.27 & 0 & 0.05292 & 0.1918 & 0.7926 & 0.2 & 0.8 & 0.9931 & 0.13 & 6.0 \\
RIT:eBBH:1160 & -9.06 & 2.27 & 0 & 0.05277 & 0.1918 & 0.7926 & 0.2 & 0.8 & 0.9931 & 0.135 & 5.6 \\
RIT:eBBH:1161 & -9.06 & 2.27 & 0 & 0.05262 & 0.1918 & 0.7926 & 0.2 & 0.8 & 0.993 & 0.14 & 5.3 \\
RIT:eBBH:1162 & -9.06 & 2.27 & 0 & 0.05246 & 0.1918 & 0.7926 & 0.2 & 0.8 & 0.993 & 0.145 & 5.3 \\
RIT:eBBH:1163 & -9.06 & 2.27 & 0 & 0.05231 & 0.1918 & 0.7926 & 0.2 & 0.8 & 0.993 & 0.15 & 5.2 \\
RIT:eBBH:1164 & -9.06 & 2.27 & 0 & 0.05216 & 0.1918 & 0.7927 & 0.2 & 0.8 & 0.9929 & 0.155 & 5.2 \\
RIT:eBBH:1165 & -9.06 & 2.27 & 0 & 0.052 & 0.1918 & 0.7927 & 0.2 & 0.8 & 0.9929 & 0.16 & 4.7 \\
RIT:eBBH:1166 & -9.07 & 2.27 & 0 & 0.05185 & 0.1918 & 0.7927 & 0.2 & 0.8 & 0.9929 & 0.165 & 4.6 \\
RIT:eBBH:1167 & -9.07 & 2.27 & 0 & 0.05169 & 0.1918 & 0.7927 & 0.2 & 0.8 & 0.9928 & 0.17 & 4.3 \\
RIT:eBBH:1168 & -9.07 & 2.27 & 0 & 0.05154 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9928 & 0.175 & 4.2 \\
RIT:eBBH:1169 & -9.07 & 2.26 & 0 & 0.05138 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9927 & 0.18 & 4.0 \\
RIT:eBBH:1170 & -9.07 & 2.26 & 0 & 0.05122 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9927 & 0.185 & 3.9 \\
RIT:eBBH:1171 & -9.07 & 2.26 & 0 & 0.05106 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9927 & 0.19 & 3.8 \\
RIT:eBBH:1172 & -9.07 & 2.26 & 0 & 0.05091 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9926 & 0.195 & 3.7 \\
RIT:eBBH:1173 & -9.07 & 2.26 & 0 & 0.05075 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9926 & 0.2 & 3.6 \\
RIT:eBBH:1174 & -9.07 & 2.26 & 0 & 0.05059 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9925 & 0.205 & 3.3 \\
RIT:eBBH:1175 & -9.07 & 2.26 & 0 & 0.05043 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9925 & 0.21 & 3.3 \\
RIT:eBBH:1176 & -9.07 & 2.26 & 0 & 0.05027 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9925 & 0.215 & 3.1 \\
RIT:eBBH:1177 & -9.07 & 2.26 & 0 & 0.05011 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9924 & 0.22 & 2.9 \\
RIT:eBBH:1178 & -9.07 & 2.26 & 0 & 0.04995 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9924 & 0.225 & 2.7 \\
RIT:eBBH:1179 & -9.07 & 2.26 & 0 & 0.04979 & 0.1919 & 0.7927 & 0.2 & 0.8 & 0.9924 & 0.23 & 2.3 \\
RIT:eBBH:1180 & -9.07 & 2.26 & 0 & 0.04963 & 0.192 & 0.7927 & 0.2 & 0.8 & 0.9923 & 0.235 & 2.0 \\
RIT:eBBH:1181 & -9.07 & 2.26 & 0 & 0.04946 & 0.192 & 0.7927 & 0.2 & 0.8 & 0.9923 & 0.24 & 2.0 \\
RIT:eBBH:1182 & -9.07 & 2.26 & 0 & 0.0493 & 0.192 & 0.7927 & 0.2 & 0.8 & 0.9922 & 0.245 & 1.9 \\
RIT:eBBH:1183 & -9.07 & 2.26 & 0 & 0.04914 & 0.192 & 0.7927 & 0.2 & 0.8 & 0.9922 & 0.25 & 1.8 \\
RIT:eBBH:1184 & -9.07 & 2.26 & 0 & 0.04848 & 0.192 & 0.7927 & 0.2 & 0.8 & 0.9921 & 0.27 & 1.4 \\
RIT:eBBH:1185 & -9.07 & 2.26 & 0 & 0.04747 & 0.1921 & 0.7928 & 0.2 & 0.8 & 0.9918 & 0.3 & 1.2 \\
RIT:eBBH:1186 & -9.08 & 2.26 & 0 & 0.04574 & 0.1921 & 0.7928 & 0.2 & 0.8 & 0.9914 & 0.35 & 1.1 \\
RIT:eBBH:1187 & -9.08 & 2.25 & 0 & 0.04395 & 0.1922 & 0.7928 & 0.2 & 0.8 & 0.9911 & 0.4 & 0.9 \\
RIT:eBBH:1188 & -9.08 & 2.25 & 0 & 0.04208 & 0.1923 & 0.7929 & 0.2 & 0.8 & 0.9907 & 0.45 & 0.9 \\
RIT:eBBH:1189 & -9.08 & 2.25 & 0 & 0.04012 & 0.1924 & 0.7929 & 0.2 & 0.8 & 0.9903 & 0.5 & 0.9 \\
RIT:eBBH:1190 & -9.08 & 2.25 & 0 & 0.03931 & 0.1924 & 0.7929 & 0.2 & 0.8 & 0.9902 & 0.52 & 0.5 \\
RIT:eBBH:1191 & -9.09 & 2.25 & 0 & 0.03848 & 0.1925 & 0.7929 & 0.2 & 0.8 & 0.99 & 0.54 & 0.8 \\
RIT:eBBH:1192 & -9.09 & 2.24 & 0 & 0.03764 & 0.1925 & 0.7929 & 0.2 & 0.8 & 0.9898 & 0.56 & 0.7 \\
RIT:eBBH:1193 & -9.09 & 2.24 & 0 & 0.03677 & 0.1925 & 0.7929 & 0.2 & 0.8 & 0.9897 & 0.58 & 0.7 \\
RIT:eBBH:1194 & -9.09 & 2.24 & 0 & 0.03588 & 0.1926 & 0.793 & 0.2 & 0.8 & 0.9895 & 0.6 & 0.6 \\
RIT:eBBH:1195 & -9.09 & 2.24 & 0 & 0.03357 & 0.1926 & 0.793 & 0.2 & 0.8 & 0.9892 & 0.65 & 0.7 \\
RIT:eBBH:1196 & -9.09 & 2.24 & 0 & 0.03108 & 0.1927 & 0.793 & 0.2 & 0.8 & 0.9888 & 0.7 & 0.6 \\
RIT:eBBH:1197 & -9.10 & 2.23 & 0 & 0.02537 & 0.1929 & 0.7931 & 0.2 & 0.8 & 0.988 & 0.8 & 0.6 \\
RIT:eBBH:1198 & -9.11 & 2.23 & 0 & 0.01794 & 0.1931 & 0.7932 & 0.2 & 0.8 & 0.9872 & 0.9 & 0.2 \\
RIT:eBBH:1199 & -9.11 & 2.22 & 0 & 0.005674 & 0.1932 & 0.7932 & 0.2 & 0.8 & 0.9865 & 0.99 & 0.5 \\
RIT:eBBH:1200 & -7.56 & 3.79 & 0 & 0.07854 & 0.3219 & 0.656 & 0.3333 & 0.6667 & 0.9918 & 0 & 9.6 \\
RIT:eBBH:1201 & -7.56 & 3.79 & 0 & 0.07846 & 0.3219 & 0.656 & 0.3333 & 0.6667 & 0.9918 & 0.002 & 9.3 \\
RIT:eBBH:1202 & -7.56 & 3.79 & 0 & 0.07838 & 0.322 & 0.656 & 0.3333 & 0.6667 & 0.9917 & 0.004 & 9.5 \\
RIT:eBBH:1203 & -7.56 & 3.79 & 0 & 0.0783 & 0.322 & 0.656 & 0.3333 & 0.6667 & 0.9917 & 0.006 & 9.4 \\
RIT:eBBH:1204 & -7.56 & 3.79 & 0 & 0.07822 & 0.322 & 0.656 & 0.3333 & 0.6667 & 0.9917 & 0.008 & 9.2 \\
RIT:eBBH:1205 & -7.56 & 3.79 & 0 & 0.07814 & 0.322 & 0.656 & 0.3333 & 0.6667 & 0.9917 & 0.01 & 9.1 \\
RIT:eBBH:1206 & -7.56 & 3.79 & 0 & 0.07794 & 0.322 & 0.656 & 0.3333 & 0.6667 & 0.9916 & 0.015 & 8.8 \\
RIT:eBBH:1207 & -7.57 & 3.79 & 0 & 0.07775 & 0.322 & 0.6561 & 0.3333 & 0.6667 & 0.9916 & 0.02 & 8.8 \\
RIT:eBBH:1208 & -7.57 & 3.79 & 0 & 0.07735 & 0.322 & 0.6561 & 0.3333 & 0.6667 & 0.9915 & 0.03 & 8.3 \\
RIT:eBBH:1209 & -7.57 & 3.79 & 0 & 0.07695 & 0.322 & 0.6561 & 0.3333 & 0.6667 & 0.9914 & 0.04 & 8.0 \\
RIT:eBBH:1210 & -7.57 & 3.79 & 0 & 0.07655 & 0.322 & 0.6561 & 0.3333 & 0.6667 & 0.9913 & 0.05 & 7.7 \\
RIT:eBBH:1211 & -7.57 & 3.79 & 0 & 0.07614 & 0.3221 & 0.6561 & 0.3333 & 0.6667 & 0.9912 & 0.06 & 7.3 \\
RIT:eBBH:1212 & -7.57 & 3.79 & 0 & 0.07574 & 0.3221 & 0.6561 & 0.3333 & 0.6667 & 0.991 & 0.07 & 7.0 \\
RIT:eBBH:1213 & -7.57 & 3.79 & 0 & 0.07533 & 0.3221 & 0.6561 & 0.3333 & 0.6667 & 0.9909 & 0.08 & 6.7 \\
RIT:eBBH:1214 & -7.57 & 3.79 & 0 & 0.07492 & 0.3221 & 0.6561 & 0.3333 & 0.6667 & 0.9908 & 0.09 & 6.3 \\
RIT:eBBH:1215 & -7.57 & 3.79 & 0 & 0.0745 & 0.3221 & 0.6562 & 0.3333 & 0.6667 & 0.9907 & 0.1 & 6.0 \\
RIT:eBBH:1216 & -7.57 & 3.79 & 0 & 0.07409 & 0.3222 & 0.6562 & 0.3333 & 0.6667 & 0.9906 & 0.11 & 5.5 \\
RIT:eBBH:1217 & -7.57 & 3.79 & 0 & 0.07367 & 0.3222 & 0.6562 & 0.3333 & 0.6667 & 0.9905 & 0.12 & 5.4 \\
RIT:eBBH:1218 & -7.57 & 3.79 & 0 & 0.07325 & 0.3222 & 0.6562 & 0.3333 & 0.6667 & 0.9904 & 0.13 & 5.0 \\
RIT:eBBH:1219 & -7.57 & 3.79 & 0 & 0.07283 & 0.3222 & 0.6562 & 0.3333 & 0.6667 & 0.9903 & 0.14 & 4.8 \\
RIT:eBBH:1220 & -7.57 & 3.79 & 0 & 0.07241 & 0.3222 & 0.6562 & 0.3333 & 0.6667 & 0.9902 & 0.15 & 4.6 \\
RIT:eBBH:1221 & -7.57 & 3.78 & 0 & 0.07198 & 0.3223 & 0.6562 & 0.3333 & 0.6667 & 0.9901 & 0.16 & 4.3 \\
RIT:eBBH:1222 & -7.57 & 3.78 & 0 & 0.07155 & 0.3223 & 0.6562 & 0.3333 & 0.6667 & 0.99 & 0.17 & 4.1 \\
RIT:eBBH:1223 & -7.57 & 3.78 & 0 & 0.07112 & 0.3223 & 0.6563 & 0.3333 & 0.6667 & 0.9899 & 0.18 & 3.6 \\
RIT:eBBH:1224 & -7.57 & 3.78 & 0 & 0.07068 & 0.3223 & 0.6563 & 0.3333 & 0.6667 & 0.9898 & 0.19 & 3.6 \\
RIT:eBBH:1225 & -7.57 & 3.78 & 0 & 0.07024 & 0.3223 & 0.6563 & 0.3333 & 0.6667 & 0.9897 & 0.2 & 3.3 \\
RIT:eBBH:1226 & -7.57 & 3.78 & 0 & 0.0698 & 0.3224 & 0.6563 & 0.3333 & 0.6667 & 0.9896 & 0.21 & 3.0 \\
RIT:eBBH:1227 & -7.57 & 3.78 & 0 & 0.06936 & 0.3224 & 0.6563 & 0.3333 & 0.6667 & 0.9895 & 0.22 & 3.0 \\
RIT:eBBH:1228 & -7.57 & 3.78 & 0 & 0.06891 & 0.3224 & 0.6563 & 0.3333 & 0.6667 & 0.9894 & 0.23 & 2.6 \\
RIT:eBBH:1229 & -7.57 & 3.78 & 0 & 0.06847 & 0.3224 & 0.6563 & 0.3333 & 0.6667 & 0.9893 & 0.24 & 2.2 \\
RIT:eBBH:1230 & -7.57 & 3.78 & 0 & 0.06801 & 0.3224 & 0.6563 & 0.3333 & 0.6667 & 0.9892 & 0.25 & 2.0 \\
RIT:eBBH:1231 & -7.58 & 3.78 & 0 & 0.0671 & 0.3225 & 0.6564 & 0.3333 & 0.6667 & 0.989 & 0.27 & 1.9 \\
RIT:eBBH:1232 & -7.58 & 3.78 & 0 & 0.06571 & 0.3225 & 0.6564 & 0.3333 & 0.6667 & 0.9886 & 0.3 & 1.5 \\
RIT:eBBH:1233 & -7.58 & 3.78 & 0 & 0.06332 & 0.3226 & 0.6565 & 0.3333 & 0.6667 & 0.9881 & 0.35 & 1.2 \\
RIT:eBBH:1234 & -7.58 & 3.77 & 0 & 0.06083 & 0.3227 & 0.6565 & 0.3333 & 0.6667 & 0.9876 & 0.4 & 0.9 \\
RIT:eBBH:1235 & -7.59 & 3.77 & 0 & 0.05553 & 0.3229 & 0.6567 & 0.3333 & 0.6667 & 0.9865 & 0.5 & 0.7 \\
RIT:eBBH:1236 & -7.59 & 3.77 & 0 & 0.04967 & 0.3231 & 0.6568 & 0.3333 & 0.6667 & 0.9855 & 0.6 & 0.5 \\
RIT:eBBH:1237 & -7.59 & 3.76 & 0 & 0.04302 & 0.3233 & 0.6569 & 0.3333 & 0.6667 & 0.9844 & 0.7 & 0.4 \\
RIT:eBBH:1238 & -7.60 & 3.76 & 0 & 0.03512 & 0.3236 & 0.657 & 0.3333 & 0.6667 & 0.9834 & 0.8 & 0.6 \\
RIT:eBBH:1239 & -7.60 & 3.75 & 0 & 0.02483 & 0.3238 & 0.6572 & 0.3333 & 0.6667 & 0.9823 & 0.9 & 0.4 \\
RIT:eBBH:1240 & -7.61 & 3.75 & 0 & 0.007854 & 0.3239 & 0.6573 & 0.3333 & 0.6667 & 0.9814 & 0.99 & 0.2 \\
RIT:eBBH:1241 & -6.49 & 4.87 & 0 & 0.08644 & 0.4163 & 0.5595 & 0.4286 & 0.5714 & 0.9909 & 0 & 9.0 \\
RIT:eBBH:1242 & -6.49 & 4.87 & 0 & 0.08636 & 0.4163 & 0.5595 & 0.4286 & 0.5714 & 0.9909 & 0.002 & 8.8 \\
RIT:eBBH:1243 & -6.49 & 4.87 & 0 & 0.08627 & 0.4163 & 0.5595 & 0.4286 & 0.5714 & 0.9909 & 0.004 & 8.9 \\
RIT:eBBH:1244 & -6.49 & 4.87 & 0 & 0.08618 & 0.4163 & 0.5595 & 0.4286 & 0.5714 & 0.9909 & 0.006 & 8.7 \\
RIT:eBBH:1245 & -6.49 & 4.87 & 0 & 0.0861 & 0.4163 & 0.5595 & 0.4286 & 0.5714 & 0.9908 & 0.008 & 8.6 \\
RIT:eBBH:1246 & -6.49 & 4.87 & 0 & 0.08601 & 0.4163 & 0.5595 & 0.4286 & 0.5714 & 0.9908 & 0.01 & 8.6 \\
RIT:eBBH:1247 & -6.49 & 4.87 & 0 & 0.08579 & 0.4163 & 0.5595 & 0.4286 & 0.5714 & 0.9908 & 0.015 & 8.4 \\
RIT:eBBH:1248 & -6.49 & 4.87 & 0 & 0.08557 & 0.4163 & 0.5595 & 0.4286 & 0.5714 & 0.9907 & 0.02 & 8.3 \\
RIT:eBBH:1249 & -6.49 & 4.87 & 0 & 0.08514 & 0.4163 & 0.5595 & 0.4286 & 0.5714 & 0.9906 & 0.03 & 8.0 \\
RIT:eBBH:1250 & -6.49 & 4.87 & 0 & 0.0847 & 0.4163 & 0.5595 & 0.4286 & 0.5714 & 0.9905 & 0.04 & 7.6 \\
RIT:eBBH:1251 & -6.49 & 4.87 & 0 & 0.08425 & 0.4164 & 0.5596 & 0.4286 & 0.5714 & 0.9904 & 0.05 & 7.2 \\
RIT:eBBH:1252 & -6.49 & 4.87 & 0 & 0.08381 & 0.4164 & 0.5596 & 0.4286 & 0.5714 & 0.9902 & 0.06 & 6.9 \\
RIT:eBBH:1253 & -6.49 & 4.87 & 0 & 0.08336 & 0.4164 & 0.5596 & 0.4286 & 0.5714 & 0.9901 & 0.07 & 6.6 \\
RIT:eBBH:1254 & -6.49 & 4.87 & 0 & 0.08291 & 0.4164 & 0.5596 & 0.4286 & 0.5714 & 0.99 & 0.08 & 6.3 \\
RIT:eBBH:1255 & -6.49 & 4.87 & 0 & 0.08246 & 0.4164 & 0.5596 & 0.4286 & 0.5714 & 0.9899 & 0.09 & 6.2 \\
RIT:eBBH:1256 & -6.49 & 4.87 & 0 & 0.08201 & 0.4165 & 0.5596 & 0.4286 & 0.5714 & 0.9898 & 0.1 & 5.6 \\
RIT:eBBH:1257 & -6.49 & 4.87 & 0 & 0.08155 & 0.4165 & 0.5597 & 0.4286 & 0.5714 & 0.9897 & 0.11 & 5.3 \\
RIT:eBBH:1258 & -6.49 & 4.87 & 0 & 0.08109 & 0.4165 & 0.5597 & 0.4286 & 0.5714 & 0.9895 & 0.12 & 5.2 \\
RIT:eBBH:1259 & -6.49 & 4.87 & 0 & 0.08063 & 0.4165 & 0.5597 & 0.4286 & 0.5714 & 0.9894 & 0.13 & 5.1 \\
RIT:eBBH:1260 & -6.49 & 4.87 & 0 & 0.08016 & 0.4165 & 0.5597 & 0.4286 & 0.5714 & 0.9893 & 0.14 & 4.8 \\
RIT:eBBH:1261 & -6.49 & 4.87 & 0 & 0.0797 & 0.4166 & 0.5597 & 0.4286 & 0.5714 & 0.9892 & 0.15 & 4.5 \\
RIT:eBBH:1262 & -6.49 & 4.87 & 0 & 0.07923 & 0.4166 & 0.5597 & 0.4286 & 0.5714 & 0.9891 & 0.16 & 4.2 \\
RIT:eBBH:1263 & -6.49 & 4.87 & 0 & 0.07875 & 0.4166 & 0.5598 & 0.4286 & 0.5714 & 0.989 & 0.17 & 3.6 \\
RIT:eBBH:1264 & -6.49 & 4.87 & 0 & 0.07828 & 0.4166 & 0.5598 & 0.4286 & 0.5714 & 0.9889 & 0.18 & 3.7 \\
RIT:eBBH:1265 & -6.50 & 4.87 & 0 & 0.0778 & 0.4166 & 0.5598 & 0.4286 & 0.5714 & 0.9887 & 0.19 & 3.6 \\
RIT:eBBH:1266 & -6.50 & 4.87 & 0 & 0.07732 & 0.4167 & 0.5598 & 0.4286 & 0.5714 & 0.9886 & 0.2 & 3.2 \\
RIT:eBBH:1267 & -6.50 & 4.87 & 0 & 0.07683 & 0.4167 & 0.5598 & 0.4286 & 0.5714 & 0.9885 & 0.21 & 2.9 \\
RIT:eBBH:1268 & -6.50 & 4.87 & 0 & 0.07634 & 0.4167 & 0.5598 & 0.4286 & 0.5714 & 0.9884 & 0.22 & 3.0 \\
RIT:eBBH:1269 & -6.50 & 4.87 & 0 & 0.07585 & 0.4167 & 0.5598 & 0.4286 & 0.5714 & 0.9883 & 0.23 & 2.5 \\
RIT:eBBH:1270 & -6.50 & 4.87 & 0 & 0.07536 & 0.4167 & 0.5599 & 0.4286 & 0.5714 & 0.9882 & 0.24 & 2.4 \\
RIT:eBBH:1271 & -6.50 & 4.87 & 0 & 0.07486 & 0.4168 & 0.5599 & 0.4286 & 0.5714 & 0.988 & 0.25 & 2.0 \\
RIT:eBBH:1272 & -6.50 & 4.87 & 0 & 0.07386 & 0.4168 & 0.5599 & 0.4286 & 0.5714 & 0.9878 & 0.27 & 1.8 \\
RIT:eBBH:1273 & -6.50 & 4.87 & 0 & 0.07232 & 0.4169 & 0.56 & 0.4286 & 0.5714 & 0.9875 & 0.3 & 1.5 \\
RIT:eBBH:1274 & -6.50 & 4.87 & 0 & 0.06969 & 0.417 & 0.56 & 0.4286 & 0.5714 & 0.9869 & 0.35 & 1.3 \\
RIT:eBBH:1275 & -6.50 & 4.87 & 0 & 0.06696 & 0.4171 & 0.5601 & 0.4286 & 0.5714 & 0.9863 & 0.4 & 1.2 \\
RIT:eBBH:1276 & -6.50 & 4.86 & 0 & 0.06112 & 0.4172 & 0.5603 & 0.4286 & 0.5714 & 0.9852 & 0.5 & 0.6 \\
RIT:eBBH:1277 & -6.50 & 4.86 & 0 & 0.05467 & 0.4174 & 0.5604 & 0.4286 & 0.5714 & 0.984 & 0.6 & 0.8 \\
RIT:eBBH:1278 & -6.51 & 4.86 & 0 & 0.04735 & 0.4176 & 0.5606 & 0.4286 & 0.5714 & 0.9828 & 0.7 & 0.7 \\
RIT:eBBH:1279 & -6.51 & 4.86 & 0 & 0.03866 & 0.4178 & 0.5608 & 0.4286 & 0.5714 & 0.9817 & 0.8 & 0.5 \\
RIT:eBBH:1280 & -6.51 & 4.86 & 0 & 0.02734 & 0.418 & 0.5609 & 0.4286 & 0.5714 & 0.9805 & 0.9 & 0.3 \\
RIT:eBBH:1281 & -6.51 & 4.85 & 0 & 0.008644 & 0.4182 & 0.5611 & 0.4286 & 0.5714 & 0.9795 & 0.99 & 0.1 \\
%\end{tabular}
%\end{ruledtabular}
%\end{table*}
\end{longtable*}

\clearpage
\begin{longtable}{cccccc}
\caption{The masses and spins of the (134 + 192) nonprecessing BHBs in Tables~\ref{tab:qcID} and \ref{tab:eccID} after the
BHs had time to equilibrate ($t/m=200$).  
%Also provided are the difference in the masses,
%$\delta m = (q-1)/(q+1)$, sum of the spins $S/m^2 = (\chi_{2z} + q^2\chi_{1z})/(q+1)^2$, and spin difference, 
%$\Delta/m^2 = (\chi_{2z} - q\chi_{1z})/(1+q)$.
}
\label{tab:IDr}\\
\hline
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1z}$ & $\chi^r_{2z}$  \\
\hline
\endfirsthead

\multicolumn{6}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1z}$ & $\chi^r_{2z}$  \\
\hline
\endhead
\hline \multicolumn{6}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:0803 &	$0.2000$ & $0.1667$ & $0.8333$ & $0.2501$ & $0.3500$ \\
RIT:BBH:0804 &	$0.2000$ & $0.1666$ & $0.8333$ & $0.8006$ & $0.2500$ \\
RIT:BBH:0809 &	$0.2000$ & $0.1666$ & $0.8333$ & $-0.8006$ & $0.2500$ \\
RIT:BBH:0810 &	$0.2002$ & $0.1667$ & $0.8327$ & $-0.2501$ & $0.8514$ \\
RIT:BBH:0812 &	$0.0156$ & $0.0154$ & $0.9846$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:0819 &	$0.2000$ & $0.1667$ & $0.8333$ & $-0.2501$ & $0.3500$ \\
RIT:BBH:0820 &	$0.9248$ & $0.4804$ & $0.5195$ & $-0.7003$ & $-0.4000$ \\
RIT:BBH:0825 &	$0.9248$ & $0.4804$ & $0.5195$ & $0.7003$ & $-0.4000$ \\
RIT:BBH:0829 &	$0.9250$ & $0.4805$ & $0.5195$ & $-0.4000$ & $0.0000$ \\
RIT:BBH:0831 &	$0.9256$ & $0.4805$ & $0.5191$ & $-0.5000$ & $-0.8512$ \\
RIT:BBH:0833 &	$0.6291$ & $0.3862$ & $0.6138$ & $-0.5799$ & $0.9399$ \\
RIT:BBH:0836 &	$1.0000$ & $0.4998$ & $0.4998$ & $-0.8007$ & $0.8006$ \\
RIT:BBH:0838 &	$0.9256$ & $0.4805$ & $0.5191$ & $0.5000$ & $-0.8512$ \\
RIT:BBH:0843 &	$0.9256$ & $0.4805$ & $0.5191$ & $-0.5000$ & $0.8512$ \\
RIT:BBH:0844 &	$0.9256$ & $0.4805$ & $0.5191$ & $0.5000$ & $0.8512$ \\
RIT:BBH:0865 &	$0.1429$ & $0.1250$ & $0.8747$ & $-0.0000$ & $-0.7506$ \\
RIT:BBH:0867 &	$0.1430$ & $0.1250$ & $0.8743$ & $-0.0000$ & $-0.8514$ \\
RIT:BBH:0870 &	$0.1430$ & $0.1250$ & $0.8743$ & $0.0000$ & $0.8514$ \\
RIT:BBH:0876 &	$0.9251$ & $0.4805$ & $0.5194$ & $-0.3000$ & $-0.6502$ \\
RIT:BBH:0882 &	$0.9250$ & $0.4805$ & $0.5195$ & $0.4000$ & $0.0000$ \\
RIT:BBH:0884 &	$0.1429$ & $0.1250$ & $0.8750$ & $-0.0000$ & $-0.4500$ \\
RIT:BBH:0886 &	$0.9248$ & $0.4804$ & $0.5195$ & $-0.7003$ & $0.4000$ \\
RIT:BBH:0887 &	$0.1429$ & $0.1250$ & $0.8747$ & $0.0000$ & $0.7506$ \\
RIT:BBH:0888 &	$0.1429$ & $0.1250$ & $0.8750$ & $-0.0000$ & $-0.2500$ \\
RIT:BBH:0889 &	$0.1429$ & $0.1250$ & $0.8749$ & $0.0000$ & $0.6002$ \\
RIT:BBH:0890 &	$0.1429$ & $0.1250$ & $0.8750$ & $0.0000$ & $0.2500$ \\
RIT:BBH:0893 &	$0.9248$ & $0.4804$ & $0.5195$ & $0.7003$ & $0.4000$ \\
RIT:BBH:0896 &	$0.1429$ & $0.1250$ & $0.8750$ & $-0.0000$ & $0.4501$ \\
RIT:BBH:0897 &	$0.1000$ & $0.0909$ & $0.9088$ & $-0.0000$ & $-0.7004$ \\
RIT:BBH:0903 &	$0.1001$ & $0.0909$ & $0.9084$ & $-0.0000$ & $-0.8514$ \\
RIT:BBH:0908 &	$0.5000$ & $0.3333$ & $0.6666$ & $-0.0000$ & $-0.5001$ \\
RIT:BBH:0909 &	$0.5000$ & $0.3333$ & $0.6666$ & $-0.0000$ & $0.5001$ \\
RIT:BBH:0910 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $-0.5001$ \\
RIT:BBH:0911 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.5001$ & $0.0000$ \\
RIT:BBH:0912 &	$0.5000$ & $0.3333$ & $0.6667$ & $-0.5001$ & $0.0000$ \\
RIT:BBH:0921 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.5000$ \\
RIT:BBH:0922 &	$0.1001$ & $0.0909$ & $0.9084$ & $-0.0000$ & $0.8514$ \\
RIT:BBH:0923 &	$0.9251$ & $0.4805$ & $0.5194$ & $0.3000$ & $-0.6502$ \\
RIT:BBH:0926 &	$0.9251$ & $0.4805$ & $0.5194$ & $-0.3000$ & $0.6502$ \\
RIT:BBH:0930 &	$0.9251$ & $0.4805$ & $0.5194$ & $0.3000$ & $0.6502$ \\
RIT:BBH:0934 &	$0.0667$ & $0.0625$ & $0.9372$ & $0.0000$ & $-0.7004$ \\
RIT:BBH:0935 &	$0.0078$ & $0.0078$ & $0.9922$ & $0.0000$ & $0.0000$ \\
RIT:BBH:0937 &	$0.0313$ & $0.0303$ & $0.9697$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:0938 &	$0.9250$ & $0.4805$ & $0.5195$ & $-0.9499$ & $-0.9499$ \\
RIT:BBH:0942 &	$0.0667$ & $0.0625$ & $0.9375$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:0943 &	$0.0667$ & $0.0625$ & $0.9375$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:0945 &	$0.0667$ & $0.0625$ & $0.9372$ & $0.0000$ & $0.7004$ \\
RIT:BBH:0947 &	$0.2501$ & $0.2000$ & $0.7996$ & $-0.0000$ & $-0.8010$ \\
RIT:BBH:0952 &	$0.1668$ & $0.1429$ & $0.8567$ & $-0.0000$ & $-0.8009$ \\
RIT:BBH:0953 &	$0.2501$ & $0.2000$ & $0.7996$ & $0.0000$ & $0.8010$ \\
RIT:BBH:0957 &	$0.0667$ & $0.0625$ & $0.9375$ & $0.0000$ & $0.0000$ \\
RIT:BBH:0958 &	$0.9250$ & $0.4805$ & $0.5195$ & $0.9499$ & $0.9499$ \\
RIT:BBH:0960 &	$0.1000$ & $0.0909$ & $0.9091$ & $0.0000$ & $-0.2500$ \\
RIT:BBH:0961 &	$0.1000$ & $0.0909$ & $0.9090$ & $-0.0000$ & $-0.5001$ \\
RIT:BBH:0962 &	$0.0313$ & $0.0303$ & $0.9689$ & $0.0000$ & $-0.8514$ \\
RIT:BBH:0963 &	$0.9250$ & $0.4805$ & $0.5195$ & $-0.9499$ & $0.9499$ \\
RIT:BBH:0964 &	$0.9250$ & $0.4805$ & $0.5195$ & $0.9499$ & $-0.9499$ \\
RIT:BBH:0965 &	$0.1668$ & $0.1429$ & $0.8567$ & $0.0000$ & $0.8009$ \\
RIT:BBH:0967 &	$0.0313$ & $0.0303$ & $0.9696$ & $0.0000$ & $-0.5001$ \\
RIT:BBH:0973 &	$0.1000$ & $0.0909$ & $0.9091$ & $0.0000$ & $0.2500$ \\
RIT:BBH:0976 &	$0.1000$ & $0.0909$ & $0.9088$ & $0.0000$ & $0.7004$ \\
RIT:BBH:0978 &	$0.1000$ & $0.0909$ & $0.9091$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:0979 &	$0.1000$ & $0.0909$ & $0.9090$ & $-0.0000$ & $0.5001$ \\
RIT:BBH:0980 &	$0.6000$ & $0.3750$ & $0.6250$ & $-0.9499$ & $-0.9499$ \\
RIT:BBH:0988 &	$0.0156$ & $0.0154$ & $0.9846$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:0991 &	$0.0667$ & $0.0625$ & $0.9367$ & $-0.0000$ & $0.8514$ \\
RIT:BBH:0992 &	$0.8000$ & $0.4445$ & $0.5556$ & $0.8000$ & $-0.8000$ \\
RIT:BBH:0993 &	$0.8000$ & $0.4445$ & $0.5556$ & $-0.7999$ & $0.8000$ \\
RIT:BBH:0994 &	$0.8000$ & $0.4444$ & $0.5555$ & $-0.4000$ & $-0.4000$ \\
RIT:BBH:0997 &	$0.8000$ & $0.4444$ & $0.5555$ & $-0.4000$ & $0.4000$ \\
RIT:BBH:0998 &	$0.8000$ & $0.4444$ & $0.5555$ & $0.4000$ & $-0.4000$ \\
RIT:BBH:0999 &	$0.8000$ & $0.4444$ & $0.5555$ & $-0.4000$ & $0.0000$ \\
RIT:BBH:1000 &	$0.8000$ & $0.4444$ & $0.5555$ & $0.4000$ & $0.0000$ \\
RIT:BBH:1001 &	$0.5500$ & $0.3548$ & $0.6452$ & $-0.8000$ & $-0.7999$ \\
RIT:BBH:1002 &	$0.8000$ & $0.4444$ & $0.5556$ & $-0.4000$ & $-0.8000$ \\
RIT:BBH:1003 &	$0.8000$ & $0.4445$ & $0.5556$ & $-0.8000$ & $-0.4000$ \\
RIT:BBH:1004 &	$0.8000$ & $0.4445$ & $0.5556$ & $0.8000$ & $0.8000$ \\
RIT:BBH:1005 &	$0.8000$ & $0.4444$ & $0.5556$ & $0.4000$ & $0.8000$ \\
RIT:BBH:1006 &	$0.8000$ & $0.4445$ & $0.5556$ & $0.8000$ & $0.4000$ \\
RIT:BBH:1007 &	$0.6000$ & $0.3750$ & $0.6250$ & $0.9499$ & $-0.9499$ \\
RIT:BBH:1008 &	$0.5500$ & $0.3548$ & $0.6452$ & $0.8000$ & $0.8000$ \\
RIT:BBH:1011 &	$0.8000$ & $0.4445$ & $0.5556$ & $-0.7999$ & $-0.8000$ \\
RIT:BBH:1012 &	$0.6000$ & $0.3750$ & $0.6250$ & $0.9499$ & $0.9499$ \\
RIT:BBH:1014 &	$0.6000$ & $0.3750$ & $0.6250$ & $-0.9499$ & $0.9499$ \\
RIT:BBH:1015 &	$0.8000$ & $0.4444$ & $0.5555$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1016 &	$0.5500$ & $0.3548$ & $0.6451$ & $-0.4000$ & $-0.4001$ \\
RIT:BBH:1017 &	$0.5500$ & $0.3548$ & $0.6452$ & $-0.4000$ & $-0.8000$ \\
RIT:BBH:1018 &	$0.0313$ & $0.0303$ & $0.9697$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:1019 &	$0.8000$ & $0.4444$ & $0.5555$ & $0.4000$ & $0.4000$ \\
RIT:BBH:1020 &	$0.5499$ & $0.3547$ & $0.6451$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1022 &	$0.5500$ & $0.3548$ & $0.6451$ & $0.4000$ & $-0.4001$ \\
RIT:BBH:1023 &	$0.8000$ & $0.4444$ & $0.5556$ & $0.0000$ & $-0.8000$ \\
RIT:BBH:1024 &	$0.5500$ & $0.3548$ & $0.6452$ & $0.7999$ & $-0.8000$ \\
RIT:BBH:1025 &	$0.0313$ & $0.0303$ & $0.9697$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:1027 &	$0.8000$ & $0.4444$ & $0.5555$ & $0.0000$ & $-0.4000$ \\
RIT:BBH:1028 &	$0.4142$ & $0.2929$ & $0.7071$ & $-0.9498$ & $-0.9499$ \\
RIT:BBH:1029 &	$0.8000$ & $0.4445$ & $0.5556$ & $0.8000$ & $-0.4000$ \\
RIT:BBH:1030 &	$0.5500$ & $0.3548$ & $0.6451$ & $0.4000$ & $0.4001$ \\
RIT:BBH:1031 &	$0.8000$ & $0.4444$ & $0.5555$ & $0.0000$ & $0.4000$ \\
RIT:BBH:1032 &	$0.8000$ & $0.4444$ & $0.5556$ & $0.0000$ & $0.8000$ \\
RIT:BBH:1034 &	$0.8000$ & $0.4444$ & $0.5556$ & $0.4000$ & $-0.8000$ \\
RIT:BBH:1035 &	$0.8000$ & $0.4445$ & $0.5556$ & $0.8000$ & $0.0000$ \\
RIT:BBH:1036 &	$0.5500$ & $0.3548$ & $0.6452$ & $-0.7999$ & $0.8000$ \\
RIT:BBH:1037 &	$0.5500$ & $0.3548$ & $0.6451$ & $0.4001$ & $0.0000$ \\
RIT:BBH:1038 &	$0.5499$ & $0.3548$ & $0.6451$ & $-0.0000$ & $0.8000$ \\
RIT:BBH:1039 &	$0.5500$ & $0.3548$ & $0.6452$ & $-0.8000$ & $0.4000$ \\
RIT:BBH:1040 &	$0.8000$ & $0.4445$ & $0.5556$ & $-0.8000$ & $0.4000$ \\
RIT:BBH:1041 &	$0.8000$ & $0.4445$ & $0.5556$ & $-0.8000$ & $0.0000$ \\
RIT:BBH:1042 &	$0.4142$ & $0.2929$ & $0.7071$ & $0.9498$ & $-0.9499$ \\
RIT:BBH:1043 &	$0.5499$ & $0.3548$ & $0.6451$ & $0.0000$ & $-0.4001$ \\
RIT:BBH:1044 &	$0.5499$ & $0.3548$ & $0.6451$ & $-0.0000$ & $0.4001$ \\
RIT:BBH:1045 &	$0.5500$ & $0.3548$ & $0.6452$ & $-0.4000$ & $0.8000$ \\
RIT:BBH:1046 &	$0.5500$ & $0.3548$ & $0.6452$ & $0.8000$ & $0.4000$ \\
RIT:BBH:1047 &	$0.5500$ & $0.3548$ & $0.6452$ & $-0.8000$ & $-0.4000$ \\
RIT:BBH:1048 &	$0.5500$ & $0.3548$ & $0.6451$ & $-0.8000$ & $0.0000$ \\
RIT:BBH:1049 &	$0.5500$ & $0.3548$ & $0.6452$ & $0.4000$ & $0.8000$ \\
RIT:BBH:1050 &	$0.5499$ & $0.3548$ & $0.6451$ & $0.0000$ & $-0.8000$ \\
RIT:BBH:1051 &	$0.5500$ & $0.3548$ & $0.6452$ & $0.4000$ & $-0.8000$ \\
RIT:BBH:1052 &	$0.8000$ & $0.4444$ & $0.5556$ & $-0.4000$ & $0.8000$ \\
RIT:BBH:1054 &	$0.5500$ & $0.3548$ & $0.6452$ & $0.8000$ & $-0.4000$ \\
RIT:BBH:1057 &	$0.5500$ & $0.3548$ & $0.6451$ & $0.8000$ & $0.0000$ \\
RIT:BBH:1058 &	$0.5500$ & $0.3548$ & $0.6451$ & $-0.4000$ & $0.4001$ \\
RIT:BBH:1059 &	$0.5500$ & $0.3548$ & $0.6451$ & $-0.4001$ & $0.0000$ \\
RIT:BBH:1074 &	$0.0313$ & $0.0303$ & $0.9689$ & $0.0000$ & $-0.8514$ \\
RIT:BBH:1075 &	$0.0313$ & $0.0303$ & $0.9696$ & $-0.0000$ & $0.5001$ \\
RIT:BBH:1076 &	$0.0078$ & $0.0078$ & $0.9922$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:1077 &	$0.4142$ & $0.2929$ & $0.7071$ & $0.9499$ & $0.9500$ \\
RIT:BBH:1078 &	$0.4142$ & $0.2929$ & $0.7071$ & $-0.9498$ & $0.9499$ \\
RIT:BBH:1079 &	$0.3335$ & $0.2501$ & $0.7500$ & $-0.9499$ & $-0.9499$ \\
RIT:BBH:1080 &	$0.3334$ & $0.2501$ & $0.7500$ & $0.9498$ & $-0.9499$ \\
RIT:BBH:1089 &	$0.0313$ & $0.0303$ & $0.9689$ & $0.0000$ & $0.8514$ \\
RIT:BBH:1914 &	$0.3335$ & $0.2501$ & $0.7500$ & $0.9499$ & $0.9500$ \\
RIT:BBH:1915 &	$0.3335$ & $0.2501$ & $0.7500$ & $-0.9499$ & $0.9500$ \\
RIT:BBH:1916 &	$0.0156$ & $0.0154$ & $0.9846$ & $-0.0000$ & $0.0000$ \\
RIT:eBBH:1090 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1091 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1092 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1093 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1094 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1095 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1096 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1097 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1098 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1099 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1100 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1101 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1102 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1103 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1104 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1105 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1106 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1107 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1108 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1109 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1110 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1111 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1112 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1113 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1114 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1115 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1116 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1117 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1118 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1119 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1121 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1122 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1123 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1124 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1125 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1126 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1127 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1128 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1129 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1130 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1131 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1132 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1133 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1134 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1135 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1136 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1137 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1138 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1139 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1140 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1141 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1142 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1143 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1144 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1145 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1146 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1147 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1148 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1149 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1150 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1151 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1152 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1153 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1154 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1155 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1156 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1157 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1158 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1159 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1160 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1161 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1162 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1163 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1164 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1165 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1166 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1167 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1168 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1169 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1170 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1171 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1172 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1173 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1174 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1175 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1176 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1177 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1178 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1179 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1180 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1181 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1182 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1183 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1184 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1185 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1186 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1187 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1188 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1189 &	$0.2500$ & $0.2000$ & $0.8000$ & $-0.0000$ & $0.0000$ \\
RIT:eBBH:1190 &	$0.2500$ & $0.2000$ & $0.8000$ & $-0.0000$ & $0.0000$ \\
RIT:eBBH:1191 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1192 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1193 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1194 &	$0.2500$ & $0.2000$ & $0.8000$ & $-0.0000$ & $0.0000$ \\
RIT:eBBH:1195 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1196 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1197 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1198 &	$0.2500$ & $0.2000$ & $0.8000$ & $-0.0000$ & $0.0000$ \\
RIT:eBBH:1199 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1200 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1201 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1202 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1203 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1204 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1205 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1206 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1207 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1208 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1209 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1210 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1211 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1212 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1213 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1214 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1215 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1216 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1217 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1218 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1219 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1220 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1221 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1222 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1223 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1224 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1225 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1226 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1227 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1228 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1229 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1230 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1231 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1232 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1233 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1234 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1235 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1236 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1237 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1238 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1239 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1240 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1241 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1242 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1243 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1244 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1245 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1246 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1247 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1248 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1249 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1250 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1251 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1252 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1253 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1254 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1255 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1256 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1257 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1258 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1259 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1260 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1261 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1262 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1263 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1264 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1265 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1266 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1267 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1268 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1269 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1270 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1271 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1272 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1273 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1274 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1275 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1276 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1277 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1278 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1279 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1280 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\
RIT:eBBH:1281 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.0000$ & $0.0000$ \\

\end{longtable}

\clearpage
\begin{longtable*}{lcccrrrrrr}
\caption{The mass and spin of the 146 QC precessing BHBs in Table~\ref{tab:qcID} after the
BHs had time to equilibrate ($t/m=200$).}
\label{tab:IDr_prec}\\
\hline
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1x}$ & $\chi^r_{1y}$ &  $\chi^r_{1z}$ &  $\chi^r_{2x}$ &  $\chi^r_{2y}$ & $\chi^r_{2z}$ \\
\hline
\endfirsthead

\multicolumn{10}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1x}$ & $\chi^r_{1y}$ &  $\chi^r_{1z}$ &  $\chi^r_{2x}$ &  $\chi^r_{2y}$ & $\chi^r_{2z}$ \\
\hline
\endhead
\hline \multicolumn{10}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:0787 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.3116 & 0.2257 & 0.7021 & - & - & - \\
RIT:BBH:0791 &	$0.0667$ & $0.0625$ & $0.9367$ & - & - & - & 0.6030 & 0.0334 & -0.6002 \\
RIT:BBH:0806 &	$0.4998$ & $0.3332$ & $0.6667$ & 0.3450 & 0.2137 & -0.6904 & - & - & - \\
RIT:BBH:0807 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.3775 & -0.1337 & -0.6937 \\
RIT:BBH:0808 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.1346 & -0.3819 & -0.6911 \\
RIT:BBH:0811 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.3115 & -0.2618 & 0.6895 & - & - & - \\
RIT:BBH:0813 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.6522 & -0.2397 & -0.3984 \\
RIT:BBH:0814 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.3874 & 0.0232 & 0.7002 & - & - & - \\
RIT:BBH:0815 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.2396 & -0.6528 & -0.3974 \\
RIT:BBH:0816 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.7550 & -0.2673 & 0.0006 \\
RIT:BBH:0817 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.2668 & -0.7552 & 0.0061 \\
RIT:BBH:0818 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.6148 & 0.3212 & 0.3999 & - & - & - \\
RIT:BBH:0821 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.0916 & 0.6883 & 0.3983 & - & - & - \\
RIT:BBH:0822 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.2369 & -0.3220 & 0.6936 & - & - & - \\
RIT:BBH:0823 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.6501 & -0.2392 & 0.4021 \\
RIT:BBH:0824 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.2100 & -0.6628 & 0.3976 \\
RIT:BBH:0826 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.3765 & -0.1334 & 0.6943 \\
RIT:BBH:0827 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.4005 & 0.5727 & 0.3905 & - & - & - \\
RIT:BBH:0828 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.1037 & -0.3868 & 0.6937 \\
RIT:BBH:0832 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.3439 & 0.2097 & -0.6920 & - & - & - \\
RIT:BBH:0834 &	$0.5999$ & $0.3749$ & $0.6250$ & -0.2518 & 0.6320 & 0.4217 & - & - & - \\
RIT:BBH:0835 &	$0.4999$ & $0.3332$ & $0.6667$ & 0.0095 & 0.4159 & -0.6842 & - & - & - \\
RIT:BBH:0839 &	$0.4998$ & $0.3332$ & $0.6667$ & 0.2087 & 0.3614 & -0.6835 & - & - & - \\
RIT:BBH:0842 &	$0.5999$ & $0.3749$ & $0.6250$ & -0.5545 & 0.3919 & 0.4239 & - & - & - \\
RIT:BBH:0845 &	$0.4999$ & $0.3332$ & $0.6667$ & -0.3357 & 0.2306 & -0.6895 & - & - & - \\
RIT:BBH:0846 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.6819 & 0.0350 & 0.4180 & - & - & - \\
RIT:BBH:0847 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.2083 & 0.3582 & -0.6851 & - & - & - \\
RIT:BBH:0848 &	$0.4999$ & $0.3332$ & $0.6667$ & -0.1668 & 0.3520 & -0.6997 & - & - & - \\
RIT:BBH:0849 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.1768 & 0.3628 & -0.6914 & - & - & - \\
RIT:BBH:0850 &	$0.4998$ & $0.3332$ & $0.6667$ & 0.6838 & 0.4164 & 0.0091 & - & - & - \\
RIT:BBH:0851 &	$0.4998$ & $0.3332$ & $0.6667$ & -0.4071 & 0.0098 & -0.6896 & - & - & - \\
RIT:BBH:0852 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.0156 & 0.4145 & -0.6848 & - & - & - \\
RIT:BBH:0853 &	$0.4999$ & $0.3333$ & $0.6667$ & -0.3192 & 0.7337 & 0.0168 & - & - & - \\
RIT:BBH:0854 &	$0.4999$ & $0.3332$ & $0.6667$ & 0.4143 & 0.6852 & 0.0057 & - & - & - \\
RIT:BBH:0855 &	$0.4999$ & $0.3333$ & $0.6667$ & 0.0771 & 0.7968 & 0.0059 & - & - & - \\
RIT:BBH:0856 &	$0.4999$ & $0.3332$ & $0.6667$ & -0.8004 & 0.0136 & 0.0158 & - & - & - \\
RIT:BBH:0857 &	$0.4999$ & $0.3333$ & $0.6667$ & -0.6700 & 0.4378 & 0.0185 & - & - & - \\
RIT:BBH:0858 &	$0.4998$ & $0.3332$ & $0.6667$ & 0.3470 & 0.6118 & -0.3827 & - & - & - \\
RIT:BBH:0859 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.3338 & 0.2330 & -0.6894 & - & - & - \\
RIT:BBH:0860 &	$0.4999$ & $0.3333$ & $0.6667$ & 0.0573 & 0.6974 & -0.3890 & - & - & - \\
RIT:BBH:0861 &	$0.4999$ & $0.3333$ & $0.6667$ & -0.2831 & 0.6359 & -0.3954 & - & - & - \\
RIT:BBH:0862 &	$0.4999$ & $0.3333$ & $0.6667$ & -0.5845 & 0.3787 & -0.3948 & - & - & - \\
RIT:BBH:0863 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.4066 & 0.0151 & -0.6896 & - & - & - \\
RIT:BBH:0864 &	$0.4998$ & $0.3332$ & $0.6667$ & 0.6068 & 0.3506 & -0.3874 & - & - & - \\
RIT:BBH:0866 &	$0.4999$ & $0.3332$ & $0.6667$ & -0.6965 & 0.0029 & -0.3948 & - & - & - \\
RIT:BBH:0868 &	$0.4999$ & $0.3332$ & $0.6667$ & 0.2527 & -0.2831 & -0.7051 & - & - & - \\
RIT:BBH:0869 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.3757 & 0.5936 & -0.3841 & - & - & - \\
RIT:BBH:0871 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.6007 & 0.3522 & -0.3953 & - & - & - \\
RIT:BBH:0872 &	$0.4998$ & $0.3332$ & $0.6667$ & -0.2996 & -0.2892 & -0.6841 & - & - & - \\
RIT:BBH:0873 &	$0.5999$ & $0.3749$ & $0.6250$ & -0.2711 & 0.6421 & -0.3936 & - & - & - \\
RIT:BBH:0874 &	$0.0667$ & $0.0625$ & $0.9367$ & - & - & - & 0.5983 & 0.0331 & 0.6048 \\
RIT:BBH:0875 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.0572 & 0.6989 & -0.3861 & - & - & - \\
RIT:BBH:0877 &	$0.4998$ & $0.3332$ & $0.6667$ & 0.6094 & 0.3339 & 0.3980 & - & - & - \\
RIT:BBH:0878 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.5745 & 0.3979 & -0.3904 & - & - & - \\
RIT:BBH:0879 &	$0.4998$ & $0.3332$ & $0.6667$ & -0.5066 & -0.4904 & -0.3795 & - & - & - \\
RIT:BBH:0880 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.6959 & 0.0133 & -0.3957 & - & - & - \\
RIT:BBH:0881 &	$0.4999$ & $0.3332$ & $0.6667$ & -0.6793 & 0.0161 & 0.4235 & - & - & - \\
RIT:BBH:0883 &	$0.4998$ & $0.3332$ & $0.6667$ & 0.3887 & 0.5816 & 0.3895 & - & - & - \\
RIT:BBH:0885 &	$0.4999$ & $0.3333$ & $0.6667$ & -0.5613 & 0.3814 & 0.4247 & - & - & - \\
RIT:BBH:0891 &	$0.4999$ & $0.3333$ & $0.6667$ & 0.0684 & 0.6929 & 0.3951 & - & - & - \\
RIT:BBH:0892 &	$0.4999$ & $0.3333$ & $0.6667$ & -0.2624 & 0.6303 & 0.4179 & - & - & - \\
RIT:BBH:0894 &	$0.4998$ & $0.3332$ & $0.6667$ & -0.5649 & -0.5673 & 0.0129 & - & - & - \\
RIT:BBH:0895 &	$0.5999$ & $0.3749$ & $0.6250$ & -0.3049 & 0.7398 & 0.0181 & - & - & - \\
RIT:BBH:0898 &	$0.4999$ & $0.3333$ & $0.6667$ & 0.5107 & -0.6163 & 0.0045 & - & - & - \\
RIT:BBH:0899 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.7005 & 0.3877 & 0.0071 & - & - & - \\
RIT:BBH:0900 &	$0.4998$ & $0.3332$ & $0.6667$ & -0.2961 & -0.2764 & 0.6908 & - & - & - \\
RIT:BBH:0901 &	$0.4999$ & $0.3333$ & $0.6667$ & 0.4492 & -0.5285 & -0.3998 & - & - & - \\
RIT:BBH:0902 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.4380 & 0.6701 & 0.0053 & - & - & - \\
RIT:BBH:0906 &	$0.5999$ & $0.3749$ & $0.6250$ & 0.0770 & 0.7967 & 0.0061 & - & - & - \\
RIT:BBH:0907 &	$0.4999$ & $0.3332$ & $0.6667$ & 0.2436 & -0.3190 & 0.6929 & - & - & - \\
RIT:BBH:0915 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.3057 & -0.2835 & -0.6836 & - & - & - \\
RIT:BBH:0916 &	$0.4998$ & $0.3332$ & $0.6667$ & -0.4887 & -0.4888 & 0.4042 & - & - & - \\
RIT:BBH:0917 &	$0.5999$ & $0.3749$ & $0.6250$ & -0.6526 & 0.4631 & 0.0178 & - & - & - \\
RIT:BBH:0918 &	$0.4999$ & $0.3333$ & $0.6667$ & 0.4346 & -0.5305 & 0.4129 & - & - & - \\
RIT:BBH:0919 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.7992 & 0.0440 & 0.0151 & - & - & - \\
RIT:BBH:0924 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.2518 & -0.3107 & -0.6936 & - & - & - \\
RIT:BBH:0925 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & 0.2397 & 0.0927 & -0.4290 \\
RIT:BBH:0927 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.5746 & -0.5574 & 0.0142 & - & - & - \\
RIT:BBH:0928 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.5161 & -0.4788 & -0.3814 & - & - & - \\
RIT:BBH:0929 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & 0.1607 & 0.2031 & -0.4278 \\
RIT:BBH:0931 &	$0.5999$ & $0.3749$ & $0.6250$ & 0.4429 & -0.5283 & -0.4068 & - & - & - \\
RIT:BBH:0932 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & 0.0575 & 0.2487 & -0.4300 \\
RIT:BBH:0933 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & -0.0755 & 0.2395 & -0.4324 \\
RIT:BBH:0936 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & -0.1831 & 0.1695 & -0.4334 \\
RIT:BBH:0939 &	$0.5999$ & $0.3749$ & $0.6250$ & 0.4855 & -0.6363 & 0.0069 & - & - & - \\
RIT:BBH:0940 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & -0.2418 & 0.0401 & -0.4359 \\
RIT:BBH:0941 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.5158 & -0.4647 & 0.3988 & - & - & - \\
RIT:BBH:0944 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & 0.1333 & -0.2167 & -0.4305 \\
RIT:BBH:0946 &	$0.5999$ & $0.3749$ & $0.6250$ & 0.4240 & -0.5338 & 0.4195 & - & - & - \\
RIT:BBH:0949 &	$1.0000$ & $0.4998$ & $0.4998$ & 0.5466 & 0.1804 & -0.5567 & 0.5111 & 0.2160 & 0.5773 \\
RIT:BBH:0950 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & -0.2078 & -0.1465 & -0.4306 \\
RIT:BBH:0951 &	$1.0000$ & $0.4998$ & $0.4998$ & 0.3865 & 0.4298 & -0.5542 & 0.3628 & 0.4397 & 0.5623 \\
RIT:BBH:0954 &	$1.0000$ & $0.4998$ & $0.4998$ & 0.1162 & 0.5685 & -0.5517 & 0.1133 & 0.5564 & 0.5644 \\
RIT:BBH:0955 &	$1.0000$ & $0.4998$ & $0.4998$ & -0.1482 & 0.5543 & -0.5584 & -0.1483 & 0.5409 & 0.5713 \\
RIT:BBH:0956 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & 0.4018 & 0.1684 & -0.2455 \\
RIT:BBH:0959 &	$1.0000$ & $0.4998$ & $0.4998$ & -0.4272 & 0.3787 & -0.5614 & -0.4158 & 0.3745 & 0.5726 \\
RIT:BBH:0966 &	$1.0000$ & $0.4998$ & $0.4998$ & -0.4867 & -0.3177 & -0.5508 & -0.4687 & -0.3266 & 0.5610 \\
RIT:BBH:0969 &	$1.0000$ & $0.4998$ & $0.4998$ & -0.5651 & 0.1189 & -0.5547 & -0.5542 & 0.0978 & 0.5696 \\
RIT:BBH:0970 &	$1.0000$ & $0.4998$ & $0.4998$ & 0.2869 & -0.4894 & -0.5650 & 0.2989 & -0.4632 & 0.5806 \\
RIT:BBH:0971 &	$0.9662$ & $0.4914$ & $0.5086$ & -0.1845 & 0.7173 & 0.1472 & -0.5296 & 0.2634 & -0.0116 \\
RIT:BBH:0972 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & 0.2766 & 0.3348 & -0.2479 \\
RIT:BBH:0975 &	$0.9661$ & $0.4913$ & $0.5086$ & -0.4415 & -0.5649 & 0.2373 & 0.0430 & -0.5858 & -0.0705 \\
RIT:BBH:0977 &	$0.9662$ & $0.4914$ & $0.5086$ & -0.2164 & 0.7089 & 0.1444 & -0.5386 & 0.2448 & -0.0038 \\
RIT:BBH:0981 &	$0.9661$ & $0.4913$ & $0.5086$ & 0.4486 & 0.5930 & 0.1320 & -0.0549 & 0.5886 & 0.0238 \\
RIT:BBH:0982 &	$1.0000$ & $0.4998$ & $0.4998$ & -0.0044 & 0.0041 & 0.8007 & 0.7631 & 0.2426 & 0.0075 \\
RIT:BBH:0983 &	$0.9661$ & $0.4913$ & $0.5086$ & 0.5260 & 0.5250 & 0.1344 & -0.0373 & 0.5903 & -0.0129 \\
RIT:BBH:0984 &	$0.9661$ & $0.4913$ & $0.5086$ & 0.5254 & 0.5216 & 0.1495 & -0.0360 & 0.5905 & 0.0069 \\
RIT:BBH:0985 &	$1.0000$ & $0.4998$ & $0.4998$ & -0.0016 & -0.0024 & 0.8007 & 0.5398 & 0.5914 & 0.0060 \\
RIT:BBH:0986 &	$1.0000$ & $0.5000$ & $0.5000$ & - & - & - & 0.0720 & 0.4283 & -0.2478 \\
RIT:BBH:0989 &	$0.9999$ & $0.4998$ & $0.4998$ & 0.0043 & -0.0120 & 0.8006 & -0.2412 & 0.7633 & 0.0079 \\
RIT:BBH:0990 &	$0.9999$ & $0.4998$ & $0.4998$ & 0.0015 & -0.0083 & 0.8007 & 0.1723 & 0.7818 & 0.0063 \\
RIT:BBH:0995 &	$0.9999$ & $0.4998$ & $0.4998$ & 0.0059 & -0.0125 & 0.8006 & -0.5908 & 0.5402 & 0.0094 \\
RIT:BBH:1010 &	$1.0000$ & $0.4998$ & $0.4998$ & 0.0059 & -0.0096 & 0.8006 & -0.7819 & 0.1722 & 0.0092 \\
RIT:BBH:1013 &	$1.0000$ & $0.4998$ & $0.4998$ & 0.0031 & -0.0009 & 0.8007 & -0.6744 & -0.4317 & 0.0066 \\
RIT:BBH:1021 &	$0.9945$ & $0.4986$ & $0.5014$ & -0.6964 & 0.2862 & -0.5396 & -0.5174 & 0.0099 & 0.6598 \\
RIT:BBH:1026 &	$0.9999$ & $0.4998$ & $0.4998$ & -0.0053 & 0.0127 & 0.8006 & 0.4307 & -0.6748 & 0.0088 \\
RIT:BBH:1053 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.3987 & 0.0612 & -0.6920 \\
RIT:BBH:1055 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.2387 & 0.3251 & -0.6920 \\
RIT:BBH:1056 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.3251 & 0.2388 & -0.6920 \\
RIT:BBH:1060 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.1620 & -0.3693 & -0.6920 \\
RIT:BBH:1061 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.0609 & 0.3987 & -0.6920 \\
RIT:BBH:1062 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.3693 & -0.1622 & -0.6920 \\
RIT:BBH:1063 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.1010 & 0.7945 & 0.0048 \\
RIT:BBH:1064 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.7943 & 0.1031 & 0.0049 \\
RIT:BBH:1065 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.4896 & 0.6339 & 0.0042 \\
RIT:BBH:1066 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.6338 & 0.4897 & 0.0055 \\
RIT:BBH:1067 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.7408 & -0.3047 & 0.0045 \\
RIT:BBH:1068 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.6891 & 0.0989 & -0.3961 \\
RIT:BBH:1069 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.6401 & -0.2734 & -0.3963 \\
RIT:BBH:1070 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.5567 & 0.4181 & -0.3959 \\
RIT:BBH:1071 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.4178 & 0.5567 & -0.3964 \\
RIT:BBH:1072 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.2728 & -0.6405 & -0.3960 \\
RIT:BBH:1073 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.0975 & 0.6892 & -0.3962 \\
RIT:BBH:1082 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.3033 & -0.7413 & 0.0051 \\
RIT:BBH:1083 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.6873 & 0.0798 & 0.4034 \\
RIT:BBH:1084 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.6436 & -0.2547 & 0.4030 \\
RIT:BBH:1085 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.5414 & 0.4302 & 0.4041 \\
RIT:BBH:1086 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.4306 & 0.5421 & 0.4028 \\
RIT:BBH:1087 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.0778 & 0.6875 & 0.4035 \\
RIT:BBH:1917 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.2531 & -0.6437 & 0.4038 \\
RIT:BBH:1918 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.2516 & 0.3103 & 0.6942 \\
RIT:BBH:1919 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.1422 & -0.3725 & 0.6947 \\
RIT:BBH:1920 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.3096 & 0.2509 & 0.6948 \\
RIT:BBH:1921 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.3727 & -0.1433 & 0.6943 \\
RIT:BBH:1922 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & 0.3968 & 0.0421 & 0.6945 \\
RIT:BBH:1923 &	$0.2501$ & $0.2000$ & $0.7996$ & - & - & - & -0.0409 & 0.3968 & 0.6945 \\
\end{longtable*}

\clearpage
\begin{longtable}{lcr}
\caption{The energy radiated, $\delta \mathcal{M}^{IH} = M_{adm} - M_{rem}^{IH}$,
and final spin, $\chi_{\mathrm{rem}}^{IH}$, as measured using the IH formalism
for all simulations reported in this appendix. 
The error bars are due to variations in the measured mass and spin with time.  
For aligned systems with final spin antialigned to the initial orbital angular 
momentum the minus sign is preserved.}
\label{tab:spinerad}\\
\hline
\hline
Run & $\delta \mathcal{M}^{IH}$ & $\chi_{\mathrm{rem}}^{IH}$ \\
\hline
\hline
\endfirsthead

\multicolumn{3}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & $\delta \mathcal{M}^{IH}$ & $\chi_{\mathrm{rem}}^{IH}$ \\
\hline
\endhead
\hline \multicolumn{3}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:0787 &  $0.048375 \pm 0.000001$ & 	$0.704948 \pm 0.000006$ \\
RIT:BBH:0791 &  $0.004042 \pm 0.000004$ & 	$-0.618003 \pm 0.000010$ \\
RIT:BBH:0803 &  $0.022730 \pm 0.000001$ & 	$0.624138 \pm 0.000013$ \\
RIT:BBH:0804 &  $0.021735 \pm 0.000003$ & 	$0.572977 \pm 0.000016$ \\
RIT:BBH:0806 &  $0.035674 \pm 0.000002$ & 	$0.582006 \pm 0.000038$ \\
RIT:BBH:0807 &  $0.012975 \pm 0.000025$ & 	$0.279147 \pm 0.000048$ \\
RIT:BBH:0808 &  $0.013010 \pm 0.000022$ & 	$0.278355 \pm 0.000037$ \\
RIT:BBH:0809 &  $0.019870 \pm 0.000001$ & 	$0.553156 \pm 0.000006$ \\
RIT:BBH:0810 &  $0.038707 \pm 0.000000$ & 	$0.897691 \pm 0.000019$ \\
RIT:BBH:0811 &  $0.048618 \pm 0.000000$ & 	$0.704121 \pm 0.000002$ \\
RIT:BBH:0812 &  $0.000965 \pm 0.000005$ & 	$0.051950 \pm 0.000001$ \\
RIT:BBH:0813 &  $0.015880 \pm 0.000016$ & 	$0.509936 \pm 0.000035$ \\
RIT:BBH:0814 &  $0.048445 \pm 0.000000$ & 	$0.704620 \pm 0.000000$ \\
RIT:BBH:0815 &  $0.015521 \pm 0.000015$ & 	$0.512825 \pm 0.000024$ \\
RIT:BBH:0816 &  $0.020413 \pm 0.000015$ & 	$0.690121 \pm 0.000003$ \\
RIT:BBH:0817 &  $0.021421 \pm 0.000005$ & 	$0.686503 \pm 0.000025$ \\
RIT:BBH:0818 &  $0.045934 \pm 0.000001$ & 	$0.687004 \pm 0.000005$ \\
RIT:BBH:0819 &  $0.022075 \pm 0.000001$ & 	$0.618128 \pm 0.000012$ \\
RIT:BBH:0820 &  $0.037090 \pm 0.000000$ & 	$0.513937 \pm 0.000001$ \\
RIT:BBH:0821 &  $0.046570 \pm 0.000001$ & 	$0.685278 \pm 0.000000$ \\
RIT:BBH:0822 &  $0.048390 \pm 0.000001$ & 	$0.704962 \pm 0.000005$ \\
RIT:BBH:0823 &  $0.026831 \pm 0.000004$ & 	$0.801948 \pm 0.000029$ \\
RIT:BBH:0824 &  $0.027566 \pm 0.000000$ & 	$0.801409 \pm 0.000016$ \\
RIT:BBH:0825 &  $0.051697 \pm 0.000001$ & 	$0.713857 \pm 0.000045$ \\
RIT:BBH:0826 &  $0.034055 \pm 0.000000$ & 	$0.856551 \pm 0.000058$ \\
RIT:BBH:0827 &  $0.046208 \pm 0.000002$ & 	$0.686115 \pm 0.000007$ \\
RIT:BBH:0828 &  $0.033618 \pm 0.000000$ & 	$0.857672 \pm 0.000050$ \\
RIT:BBH:0829 &  $0.043725 \pm 0.000001$ & 	$0.629040 \pm 0.000012$ \\
RIT:BBH:0831 &  $0.034903 \pm 0.000001$ & 	$0.461951 \pm 0.000001$ \\
RIT:BBH:0832 &  $0.038648 \pm 0.000000$ & 	$0.597634 \pm 0.000047$ \\
RIT:BBH:0833 &  $0.062305 \pm 0.000044$ & 	$0.840735 \pm 0.000039$ \\
RIT:BBH:0834 &  $0.046666 \pm 0.000001$ & 	$0.685290 \pm 0.000003$ \\
RIT:BBH:0835 &  $0.035601 \pm 0.000000$ & 	$0.582511 \pm 0.000029$ \\
RIT:BBH:0836 &  $0.048909 \pm 0.000001$ & 	$0.684132 \pm 0.000002$ \\
RIT:BBH:0838 &  $0.043181 \pm 0.000000$ & 	$0.609694 \pm 0.000001$ \\
RIT:BBH:0839 &  $0.035656 \pm 0.000002$ & 	$0.582172 \pm 0.000032$ \\
RIT:BBH:0842 &  $0.046402 \pm 0.000001$ & 	$0.686182 \pm 0.000002$ \\
RIT:BBH:0843 &  $0.055705 \pm 0.000000$ & 	$0.755441 \pm 0.000000$ \\
RIT:BBH:0844 &  $0.079266 \pm 0.000004$ & 	$0.881125 \pm 0.000053$ \\
RIT:BBH:0845 &  $0.035571 \pm 0.000000$ & 	$0.582459 \pm 0.000030$ \\
RIT:BBH:0846 &  $0.046027 \pm 0.000001$ & 	$0.687098 \pm 0.000010$ \\
RIT:BBH:0847 &  $0.038582 \pm 0.000000$ & 	$0.597957 \pm 0.000047$ \\
RIT:BBH:0848 &  $0.035555 \pm 0.000001$ & 	$0.582588 \pm 0.000026$ \\
RIT:BBH:0849 &  $0.038496 \pm 0.000000$ & 	$0.598298 \pm 0.000036$ \\
RIT:BBH:0850 &  $0.038861 \pm 0.000005$ & 	$0.628190 \pm 0.000046$ \\
RIT:BBH:0851 &  $0.035632 \pm 0.000001$ & 	$0.582207 \pm 0.000022$ \\
RIT:BBH:0852 &  $0.038507 \pm 0.000000$ & 	$0.598295 \pm 0.000035$ \\
RIT:BBH:0853 &  $0.039418 \pm 0.000002$ & 	$0.626797 \pm 0.000037$ \\
RIT:BBH:0854 &  $0.039040 \pm 0.000003$ & 	$0.627686 \pm 0.000019$ \\
RIT:BBH:0855 &  $0.039352 \pm 0.000000$ & 	$0.626905 \pm 0.000029$ \\
RIT:BBH:0856 &  $0.039065 \pm 0.000001$ & 	$0.627891 \pm 0.000024$ \\
RIT:BBH:0857 &  $0.039392 \pm 0.000000$ & 	$0.626881 \pm 0.000025$ \\
RIT:BBH:0858 &  $0.036960 \pm 0.000002$ & 	$0.602495 \pm 0.000027$ \\
RIT:BBH:0859 &  $0.038560 \pm 0.000000$ & 	$0.597972 \pm 0.000036$ \\
RIT:BBH:0860 &  $0.037145 \pm 0.000001$ & 	$0.602273 \pm 0.000033$ \\
RIT:BBH:0861 &  $0.037313 \pm 0.000006$ & 	$0.602122 \pm 0.000015$ \\
RIT:BBH:0862 &  $0.037182 \pm 0.000003$ & 	$0.602020 \pm 0.000039$ \\
RIT:BBH:0863 &  $0.038637 \pm 0.000001$ & 	$0.597652 \pm 0.000035$ \\
RIT:BBH:0864 &  $0.036883 \pm 0.000001$ & 	$0.603142 \pm 0.000033$ \\
RIT:BBH:0865 &  $0.008541 \pm 0.000005$ & 	$-0.181894 \pm 0.000002$ \\
RIT:BBH:0866 &  $0.036935 \pm 0.000002$ & 	$0.603031 \pm 0.000034$ \\
RIT:BBH:0867 &  $0.008256 \pm 0.000010$ & 	$-0.252055 \pm 0.000009$ \\
RIT:BBH:0868 &  $0.035556 \pm 0.000001$ & 	$0.582542 \pm 0.000033$ \\
RIT:BBH:0869 &  $0.040427 \pm 0.000001$ & 	$0.625239 \pm 0.000037$ \\
RIT:BBH:0870 &  $0.029226 \pm 0.000097$ & 	$0.895844 \pm 0.000888$ \\
RIT:BBH:0871 &  $0.040278 \pm 0.000002$ & 	$0.625979 \pm 0.000025$ \\
RIT:BBH:0872 &  $0.035672 \pm 0.000003$ & 	$0.582039 \pm 0.000033$ \\
RIT:BBH:0873 &  $0.040872 \pm 0.000000$ & 	$0.624249 \pm 0.000033$ \\
RIT:BBH:0874 &  $0.011230 \pm 0.000147$ & 	$0.858380 \pm 0.003418$ \\
RIT:BBH:0875 &  $0.040711 \pm 0.000000$ & 	$0.624503 \pm 0.000047$ \\
RIT:BBH:0876 &  $0.037942 \pm 0.000000$ & 	$0.528826 \pm 0.000002$ \\
RIT:BBH:0877 &  $0.041026 \pm 0.000000$ & 	$0.650297 \pm 0.000013$ \\
RIT:BBH:0878 &  $0.040729 \pm 0.000000$ & 	$0.624777 \pm 0.000034$ \\
RIT:BBH:0879 &  $0.036903 \pm 0.000006$ & 	$0.602838 \pm 0.000048$ \\
RIT:BBH:0880 &  $0.040425 \pm 0.000000$ & 	$0.625631 \pm 0.000033$ \\
RIT:BBH:0881 &  $0.041090 \pm 0.000001$ & 	$0.650173 \pm 0.000019$ \\
RIT:BBH:0882 &  $0.053874 \pm 0.000001$ & 	$0.739905 \pm 0.000094$ \\
RIT:BBH:0883 &  $0.041293 \pm 0.000007$ & 	$0.649449 \pm 0.000016$ \\
RIT:BBH:0884 &  $0.009661 \pm 0.000001$ & 	$0.027196 \pm 0.000000$ \\
RIT:BBH:0885 &  $0.041327 \pm 0.000001$ & 	$0.649619 \pm 0.000010$ \\
RIT:BBH:0886 &  $0.045635 \pm 0.000001$ & 	$0.654358 \pm 0.000017$ \\
RIT:BBH:0887 &  $0.024551 \pm 0.000003$ & 	$0.833605 \pm 0.000086$ \\
RIT:BBH:0888 &  $0.010622 \pm 0.000005$ & 	$0.165331 \pm 0.000002$ \\
RIT:BBH:0889 &  $0.020127 \pm 0.000002$ & 	$0.736990 \pm 0.000017$ \\
RIT:BBH:0890 &  $0.014515 \pm 0.000006$ & 	$0.505338 \pm 0.000024$ \\
RIT:BBH:0891 &  $0.041436 \pm 0.000006$ & 	$0.649085 \pm 0.000011$ \\
RIT:BBH:0892 &  $0.041517 \pm 0.000002$ & 	$0.649024 \pm 0.000005$ \\
RIT:BBH:0893 &  $0.069346 \pm 0.000001$ & 	$0.840206 \pm 0.000011$ \\
RIT:BBH:0894 &  $0.038887 \pm 0.000003$ & 	$0.627854 \pm 0.000039$ \\
RIT:BBH:0895 &  $0.043836 \pm 0.000000$ & 	$0.656560 \pm 0.000008$ \\
RIT:BBH:0896 &  $0.017212 \pm 0.000006$ & 	$0.638612 \pm 0.000053$ \\
RIT:BBH:0897 &  $0.005808 \pm 0.000007$ & 	$-0.277347 \pm 0.000001$ \\
RIT:BBH:0898 &  $0.039432 \pm 0.000000$ & 	$0.626870 \pm 0.000028$ \\
RIT:BBH:0899 &  $0.042945 \pm 0.000001$ & 	$0.658864 \pm 0.000003$ \\
RIT:BBH:0900 &  $0.042971 \pm 0.000001$ & 	$0.663918 \pm 0.000002$ \\
RIT:BBH:0901 &  $0.037303 \pm 0.000001$ & 	$0.601954 \pm 0.000025$ \\
RIT:BBH:0902 &  $0.043234 \pm 0.000001$ & 	$0.657831 \pm 0.000006$ \\
RIT:BBH:0903 &  $0.005491 \pm 0.000004$ & 	$-0.393790 \pm 0.000006$ \\
RIT:BBH:0906 &  $0.043682 \pm 0.000002$ & 	$0.656745 \pm 0.000002$ \\
RIT:BBH:0907 &  $0.042829 \pm 0.000000$ & 	$0.664463 \pm 0.000000$ \\
RIT:BBH:0908 &  $0.031705 \pm 0.000004$ & 	$0.460169 \pm 0.000013$ \\
RIT:BBH:0909 &  $0.050549 \pm 0.000000$ & 	$0.778595 \pm 0.000005$ \\
RIT:BBH:0910 &  $0.042494 \pm 0.000001$ & 	$0.608192 \pm 0.000038$ \\
RIT:BBH:0911 &  $0.041570 \pm 0.000001$ & 	$0.652480 \pm 0.000012$ \\
RIT:BBH:0912 &  $0.036361 \pm 0.000002$ & 	$0.593175 \pm 0.000032$ \\
RIT:BBH:0915 &  $0.038622 \pm 0.000000$ & 	$0.597763 \pm 0.000036$ \\
RIT:BBH:0916 &  $0.041137 \pm 0.000004$ & 	$0.649960 \pm 0.000003$ \\
RIT:BBH:0917 &  $0.043540 \pm 0.000000$ & 	$0.657650 \pm 0.000011$ \\
RIT:BBH:0918 &  $0.041457 \pm 0.000001$ & 	$0.649258 \pm 0.000007$ \\
RIT:BBH:0919 &  $0.043084 \pm 0.000001$ & 	$0.658788 \pm 0.000003$ \\
RIT:BBH:0921 &  $0.056346 \pm 0.000002$ & 	$0.760741 \pm 0.000009$ \\
RIT:BBH:0922 &  $0.020621 \pm 0.000083$ & 	$0.890130 \pm 0.000706$ \\
RIT:BBH:0923 &  $0.043339 \pm 0.000000$ & 	$0.616326 \pm 0.000002$ \\
RIT:BBH:0924 &  $0.038521 \pm 0.000000$ & 	$0.598158 \pm 0.000037$ \\
RIT:BBH:0925 &  $0.043368 \pm 0.000000$ & 	$0.621122 \pm 0.000033$ \\
RIT:BBH:0926 &  $0.054914 \pm 0.000000$ & 	$0.750878 \pm 0.000001$ \\
RIT:BBH:0927 &  $0.043042 \pm 0.000000$ & 	$0.658438 \pm 0.000006$ \\
RIT:BBH:0928 &  $0.040317 \pm 0.000001$ & 	$0.625709 \pm 0.000031$ \\
RIT:BBH:0929 &  $0.043397 \pm 0.000000$ & 	$0.621082 \pm 0.000033$ \\
RIT:BBH:0930 &  $0.066605 \pm 0.000000$ & 	$0.828620 \pm 0.000006$ \\
RIT:BBH:0931 &  $0.040832 \pm 0.000001$ & 	$0.624465 \pm 0.000031$ \\
RIT:BBH:0932 &  $0.043369 \pm 0.000000$ & 	$0.621288 \pm 0.000032$ \\
RIT:BBH:0933 &  $0.043307 \pm 0.000000$ & 	$0.621547 \pm 0.000032$ \\
RIT:BBH:0934 &  $0.003719 \pm 0.000079$ & 	$-0.397421 \pm 0.000129$ \\
RIT:BBH:0935 &  $0.000414 \pm 0.000028$ & 	$0.023923 \pm 0.000006$ \\
RIT:BBH:0936 &  $0.043273 \pm 0.000000$ & 	$0.621606 \pm 0.000033$ \\
RIT:BBH:0937 &  $0.002150 \pm 0.000005$ & 	$0.097762 \pm 0.000002$ \\
RIT:BBH:0938 &  $0.031667 \pm 0.000011$ & 	$0.373701 \pm 0.000007$ \\
RIT:BBH:0939 &  $0.043746 \pm 0.000000$ & 	$0.656954 \pm 0.000007$ \\
RIT:BBH:0940 &  $0.043304 \pm 0.000000$ & 	$0.621386 \pm 0.000033$ \\
RIT:BBH:0941 &  $0.046035 \pm 0.000001$ & 	$0.686614 \pm 0.000006$ \\
RIT:BBH:0942 &  $0.005149 \pm 0.000011$ & 	$0.189115 \pm 0.000006$ \\
RIT:BBH:0943 &  $0.005138 \pm 0.000011$ & 	$0.188945 \pm 0.000006$ \\
RIT:BBH:0944 &  $0.043283 \pm 0.000000$ & 	$0.621615 \pm 0.000030$ \\
RIT:BBH:0945 &  $0.010181 \pm 0.000071$ & 	$0.762615 \pm 0.000459$ \\
RIT:BBH:0946 &  $0.046570 \pm 0.000000$ & 	$0.685673 \pm 0.000001$ \\
RIT:BBH:0947 &  $0.015449 \pm 0.000006$ & 	$0.039126 \pm 0.000003$ \\
RIT:BBH:0949 &  $0.050616 \pm 0.000000$ & 	$0.731131 \pm 0.000003$ \\
RIT:BBH:0950 &  $0.043389 \pm 0.000000$ & 	$0.621066 \pm 0.000033$ \\
RIT:BBH:0951 &  $0.050929 \pm 0.000000$ & 	$0.730459 \pm 0.000003$ \\
RIT:BBH:0952 &  $0.009967 \pm 0.000008$ & 	$-0.150328 \pm 0.000004$ \\
RIT:BBH:0953 &  $0.043504 \pm 0.000044$ & 	$0.877072 \pm 0.000699$ \\
RIT:BBH:0954 &  $0.051015 \pm 0.000001$ & 	$0.731139 \pm 0.000001$ \\
RIT:BBH:0955 &  $0.051568 \pm 0.000000$ & 	$0.730019 \pm 0.000002$ \\
RIT:BBH:0956 &  $0.045723 \pm 0.000000$ & 	$0.654550 \pm 0.000007$ \\
RIT:BBH:0957 &  $0.005095 \pm 0.000006$ & 	$0.188329 \pm 0.000004$ \\
RIT:BBH:0958 &  $0.106535 \pm 0.000066$ & 	$0.941011 \pm 0.000050$ \\
RIT:BBH:0959 &  $0.053218 \pm 0.000000$ & 	$0.725427 \pm 0.000000$ \\
RIT:BBH:0960 &  $0.007054 \pm 0.000009$ & 	$0.069582 \pm 0.000001$ \\
RIT:BBH:0961 &  $0.006253 \pm 0.000000$ & 	$-0.122546 \pm 0.000002$ \\
RIT:BBH:0962 &  $0.001333 \pm 0.000086$ & 	$-0.686261 \pm 0.000408$ \\
RIT:BBH:0963 &  $0.051089 \pm 0.000025$ & 	$0.709772 \pm 0.000024$ \\
RIT:BBH:0964 &  $0.047270 \pm 0.000023$ & 	$0.654714 \pm 0.000021$ \\
RIT:BBH:0965 &  $0.030831 \pm 0.000004$ & 	$0.868587 \pm 0.000351$ \\
RIT:BBH:0966 &  $0.050794 \pm 0.000000$ & 	$0.730564 \pm 0.000003$ \\
RIT:BBH:0967 &  $0.001677 \pm 0.000013$ & 	$-0.362289 \pm 0.000017$ \\
RIT:BBH:0969 &  $0.051780 \pm 0.000000$ & 	$0.729075 \pm 0.000001$ \\
RIT:BBH:0970 &  $0.052367 \pm 0.000001$ & 	$0.727764 \pm 0.000001$ \\
RIT:BBH:0971 &  $0.053725 \pm 0.000000$ & 	$0.747736 \pm 0.000002$ \\
RIT:BBH:0972 &  $0.045536 \pm 0.000000$ & 	$0.655258 \pm 0.000006$ \\
RIT:BBH:0973 &  $0.009730 \pm 0.000004$ & 	$0.449336 \pm 0.000011$ \\
RIT:BBH:0975 &  $0.051573 \pm 0.000000$ & 	$0.754454 \pm 0.000002$ \\
RIT:BBH:0976 &  $0.015664 \pm 0.000004$ & 	$0.782492 \pm 0.000031$ \\
RIT:BBH:0977 &  $0.053442 \pm 0.000000$ & 	$0.749609 \pm 0.000003$ \\
RIT:BBH:0978 &  $0.008177 \pm 0.000007$ & 	$0.260458 \pm 0.000007$ \\
RIT:BBH:0979 &  $0.012240 \pm 0.000003$ & 	$0.635874 \pm 0.000004$ \\
RIT:BBH:0980 &  $0.027911 \pm 0.000017$ & 	$0.301741 \pm 0.000009$ \\
RIT:BBH:0981 &  $0.051659 \pm 0.000000$ & 	$0.761008 \pm 0.000002$ \\
RIT:BBH:0982 &  $0.064005 \pm 0.000001$ & 	$0.820769 \pm 0.000003$ \\
RIT:BBH:0983 &  $0.051521 \pm 0.000000$ & 	$0.752167 \pm 0.000003$ \\
RIT:BBH:0984 &  $0.051611 \pm 0.000000$ & 	$0.758428 \pm 0.000003$ \\
RIT:BBH:0985 &  $0.064906 \pm 0.000000$ & 	$0.818415 \pm 0.000003$ \\
RIT:BBH:0986 &  $0.045481 \pm 0.000000$ & 	$0.655484 \pm 0.000006$ \\
RIT:BBH:0988 &  $0.000974 \pm 0.000002$ & 	$0.052970 \pm 0.000000$ \\
RIT:BBH:0989 &  $0.067066 \pm 0.000000$ & 	$0.814414 \pm 0.000002$ \\
RIT:BBH:0990 &  $0.065806 \pm 0.000009$ & 	$0.816723 \pm 0.000015$ \\
RIT:BBH:0991 &  $0.013745 \pm 0.000351$ & 	$0.879163 \pm 0.007406$ \\
RIT:BBH:0992 &  $0.043757 \pm 0.000002$ & 	$0.610247 \pm 0.000009$ \\
RIT:BBH:0993 &  $0.052669 \pm 0.000001$ & 	$0.743287 \pm 0.000010$ \\
RIT:BBH:0994 &  $0.038564 \pm 0.000002$ & 	$0.550048 \pm 0.000005$ \\
RIT:BBH:0995 &  $0.067567 \pm 0.000000$ & 	$0.814370 \pm 0.000000$ \\
RIT:BBH:0997 &  $0.049645 \pm 0.000001$ & 	$0.712303 \pm 0.000005$ \\
RIT:BBH:0998 &  $0.045287 \pm 0.000001$ & 	$0.645531 \pm 0.000003$ \\
RIT:BBH:0999 &  $0.043350 \pm 0.000001$ & 	$0.632671 \pm 0.000003$ \\
RIT:BBH:1000 &  $0.051908 \pm 0.000001$ & 	$0.724674 \pm 0.000007$ \\
RIT:BBH:1001 &  $0.028054 \pm 0.000001$ & 	$0.335494 \pm 0.000003$ \\
RIT:BBH:1002 &  $0.034820 \pm 0.000003$ & 	$0.464833 \pm 0.000007$ \\
RIT:BBH:1003 &  $0.035965 \pm 0.000000$ & 	$0.500033 \pm 0.000002$ \\
RIT:BBH:1004 &  $0.087287 \pm 0.000008$ & 	$0.907075 \pm 0.000000$ \\
RIT:BBH:1005 &  $0.074636 \pm 0.000002$ & 	$0.870301 \pm 0.000041$ \\
RIT:BBH:1006 &  $0.069192 \pm 0.000002$ & 	$0.840282 \pm 0.000035$ \\
RIT:BBH:1007 &  $0.035475 \pm 0.000024$ & 	$0.464199 \pm 0.000018$ \\
RIT:BBH:1008 &  $0.078378 \pm 0.000007$ & 	$0.903933 \pm 0.000011$ \\
RIT:BBH:1010 &  $0.064941 \pm 0.000002$ & 	$0.820162 \pm 0.000003$ \\
RIT:BBH:1011 &  $0.032639 \pm 0.000001$ & 	$0.413612 \pm 0.000001$ \\
RIT:BBH:1012 &  $0.099703 \pm 0.000092$ & 	$0.943774 \pm 0.000069$ \\
RIT:BBH:1013 &  $0.064428 \pm 0.000001$ & 	$0.819507 \pm 0.000002$ \\
RIT:BBH:1014 &  $0.058286 \pm 0.000048$ & 	$0.824804 \pm 0.000044$ \\
RIT:BBH:1015 &  $0.047230 \pm 0.000002$ & 	$0.679619 \pm 0.000008$ \\
RIT:BBH:1016 &  $0.033240 \pm 0.000004$ & 	$0.490581 \pm 0.000011$ \\
RIT:BBH:1017 &  $0.029289 \pm 0.000007$ & 	$0.366412 \pm 0.000006$ \\
RIT:BBH:1018 &  $0.002092 \pm 0.000003$ & 	$0.098120 \pm 0.000001$ \\
RIT:BBH:1019 &  $0.061037 \pm 0.000001$ & 	$0.800129 \pm 0.000019$ \\
RIT:BBH:1020 &  $0.040932 \pm 0.000009$ & 	$0.638880 \pm 0.000031$ \\
RIT:BBH:1021 &  $0.054122 \pm 0.000005$ & 	$0.748728 \pm 0.000006$ \\
RIT:BBH:1022 &  $0.036891 \pm 0.000004$ & 	$0.548025 \pm 0.000007$ \\
RIT:BBH:1023 &  $0.037307 \pm 0.000000$ & 	$0.514811 \pm 0.000005$ \\
RIT:BBH:1024 &  $0.033845 \pm 0.000004$ & 	$0.455201 \pm 0.000005$ \\
RIT:BBH:1025 &  $0.002145 \pm 0.000002$ & 	$0.096809 \pm 0.000001$ \\
RIT:BBH:1026 &  $0.067640 \pm 0.000001$ & 	$0.813614 \pm 0.000000$ \\
RIT:BBH:1027 &  $0.041642 \pm 0.000000$ & 	$0.598529 \pm 0.000001$ \\
RIT:BBH:1028 &  $0.022034 \pm 0.000013$ & 	$0.170350 \pm 0.000004$ \\
RIT:BBH:1029 &  $0.049726 \pm 0.000006$ & 	$0.690442 \pm 0.000002$ \\
RIT:BBH:1030 &  $0.053465 \pm 0.000004$ & 	$0.778377 \pm 0.000025$ \\
RIT:BBH:1031 &  $0.054717 \pm 0.000001$ & 	$0.757287 \pm 0.000004$ \\
RIT:BBH:1032 &  $0.065408 \pm 0.000001$ & 	$0.830249 \pm 0.000032$ \\
RIT:BBH:1034 &  $0.040271 \pm 0.000002$ & 	$0.563433 \pm 0.000004$ \\
RIT:BBH:1035 &  $0.057755 \pm 0.000005$ & 	$0.767414 \pm 0.000008$ \\
RIT:BBH:1036 &  $0.054475 \pm 0.000006$ & 	$0.811743 \pm 0.000018$ \\
RIT:BBH:1037 &  $0.043530 \pm 0.000005$ & 	$0.665760 \pm 0.000022$ \\
RIT:BBH:1038 &  $0.064139 \pm 0.000002$ & 	$0.860656 \pm 0.000025$ \\
RIT:BBH:1039 &  $0.043623 \pm 0.000000$ & 	$0.700182 \pm 0.000011$ \\
RIT:BBH:1040 &  $0.045469 \pm 0.000003$ & 	$0.665682 \pm 0.000012$ \\
RIT:BBH:1041 &  $0.040125 \pm 0.000004$ & 	$0.584346 \pm 0.000008$ \\
RIT:BBH:1042 &  $0.025691 \pm 0.000014$ & 	$0.266099 \pm 0.000007$ \\
RIT:BBH:1043 &  $0.034958 \pm 0.000001$ & 	$0.519596 \pm 0.000005$ \\
RIT:BBH:1044 &  $0.049680 \pm 0.000005$ & 	$0.753350 \pm 0.000037$ \\
RIT:BBH:1045 &  $0.058900 \pm 0.000005$ & 	$0.836750 \pm 0.000005$ \\
RIT:BBH:1046 &  $0.057955 \pm 0.000013$ & 	$0.801979 \pm 0.000053$ \\
RIT:BBH:1047 &  $0.031695 \pm 0.000005$ & 	$0.460628 \pm 0.000010$ \\
RIT:BBH:1048 &  $0.036633 \pm 0.000001$ & 	$0.582521 \pm 0.000005$ \\
RIT:BBH:1049 &  $0.070497 \pm 0.000001$ & 	$0.883160 \pm 0.000057$ \\
RIT:BBH:1050 &  $0.030628 \pm 0.000005$ & 	$0.396586 \pm 0.000006$ \\
RIT:BBH:1051 &  $0.032141 \pm 0.000006$ & 	$0.426344 \pm 0.000008$ \\
RIT:BBH:1052 &  $0.058322 \pm 0.000002$ & 	$0.787757 \pm 0.000010$ \\
RIT:BBH:1053 &  $0.016496 \pm 0.000002$ & 	$0.273458 \pm 0.000005$ \\
RIT:BBH:1054 &  $0.039096 \pm 0.000001$ & 	$0.575464 \pm 0.000006$ \\
RIT:BBH:1055 &  $0.016611 \pm 0.000004$ & 	$0.272328 \pm 0.000007$ \\
RIT:BBH:1056 &  $0.016449 \pm 0.000001$ & 	$0.274963 \pm 0.000012$ \\
RIT:BBH:1057 &  $0.046552 \pm 0.000008$ & 	$0.691472 \pm 0.000038$ \\
RIT:BBH:1058 &  $0.046451 \pm 0.000009$ & 	$0.727285 \pm 0.000041$ \\
RIT:BBH:1059 &  $0.038651 \pm 0.000010$ & 	$0.611185 \pm 0.000031$ \\
RIT:BBH:1060 &  $0.016618 \pm 0.000002$ & 	$0.273144 \pm 0.000006$ \\
RIT:BBH:1061 &  $0.016651 \pm 0.000001$ & 	$0.272526 \pm 0.000004$ \\
RIT:BBH:1062 &  $0.016556 \pm 0.000004$ & 	$0.272755 \pm 0.000001$ \\
RIT:BBH:1063 &  $0.026621 \pm 0.000041$ & 	$0.685595 \pm 0.000117$ \\
RIT:BBH:1064 &  $0.025398 \pm 0.000032$ & 	$0.689623 \pm 0.000088$ \\
RIT:BBH:1065 &  $0.026609 \pm 0.000041$ & 	$0.685759 \pm 0.000115$ \\
RIT:BBH:1066 &  $0.025154 \pm 0.000033$ & 	$0.690165 \pm 0.000118$ \\
RIT:BBH:1067 &  $0.025348 \pm 0.000030$ & 	$0.689889 \pm 0.000097$ \\
RIT:BBH:1068 &  $0.019940 \pm 0.000044$ & 	$0.508133 \pm 0.000207$ \\
RIT:BBH:1069 &  $0.020107 \pm 0.000056$ & 	$0.507288 \pm 0.000261$ \\
RIT:BBH:1070 &  $0.020277 \pm 0.000035$ & 	$0.508178 \pm 0.000151$ \\
RIT:BBH:1071 &  $0.019656 \pm 0.000037$ & 	$0.510328 \pm 0.000166$ \\
RIT:BBH:1072 &  $0.019960 \pm 0.000055$ & 	$0.508887 \pm 0.000255$ \\
RIT:BBH:1073 &  $0.019612 \pm 0.000043$ & 	$0.510962 \pm 0.000176$ \\
RIT:BBH:1074 &  $0.001281 \pm 0.000094$ & 	$-0.684835 \pm 0.000446$ \\
RIT:BBH:1075 &  $0.003286 \pm 0.000046$ & 	$0.552546 \pm 0.000152$ \\
RIT:BBH:1076 &  $0.000426 \pm 0.000019$ & 	$0.029665 \pm 0.000120$ \\
RIT:BBH:1077 &  $0.086683 \pm 0.000049$ & 	$0.948442 \pm 0.000033$ \\
RIT:BBH:1078 &  $0.058505 \pm 0.000005$ & 	$0.886011 \pm 0.000009$ \\
RIT:BBH:1079 &  $0.018351 \pm 0.000003$ & 	$0.073765 \pm 0.000111$ \\
RIT:BBH:1080 &  $0.020744 \pm 0.000002$ & 	$0.142303 \pm 0.000101$ \\
RIT:BBH:1082 &  $0.026731 \pm 0.000040$ & 	$0.685676 \pm 0.000106$ \\
RIT:BBH:1083 &  $0.033057 \pm 0.000030$ & 	$0.802198 \pm 0.000031$ \\
RIT:BBH:1084 &  $0.033270 \pm 0.000033$ & 	$0.801657 \pm 0.000016$ \\
RIT:BBH:1085 &  $0.034476 \pm 0.000044$ & 	$0.799769 \pm 0.000123$ \\
RIT:BBH:1086 &  $0.032644 \pm 0.000024$ & 	$0.804114 \pm 0.000076$ \\
RIT:BBH:1087 &  $0.032698 \pm 0.000034$ & 	$0.804696 \pm 0.000011$ \\
RIT:BBH:1089 &  $0.003758 \pm 0.000241$ & 	$0.879378 \pm 0.003059$ \\
RIT:BBH:1914 &  $0.076703 \pm 0.000498$ & 	$0.951229 \pm 0.000327$ \\
RIT:BBH:1915 &  $0.054888 \pm 0.000101$ & 	$0.909906 \pm 0.000090$ \\
RIT:BBH:1916 &  $0.001017 \pm 0.000020$ & 	$0.051148 \pm 0.000113$ \\
RIT:BBH:1917 &  $0.032730 \pm 0.000029$ & 	$0.804148 \pm 0.000005$ \\
RIT:BBH:1918 &  $0.040461 \pm 0.000039$ & 	$0.860430 \pm 0.000280$ \\
RIT:BBH:1919 &  $0.040165 \pm 0.000029$ & 	$0.860918 \pm 0.000068$ \\
RIT:BBH:1920 &  $0.040701 \pm 0.000030$ & 	$0.859569 \pm 0.000164$ \\
RIT:BBH:1921 &  $0.040583 \pm 0.000038$ & 	$0.860093 \pm 0.000304$ \\
RIT:BBH:1922 &  $0.040777 \pm 0.000040$ & 	$0.859655 \pm 0.000259$ \\
RIT:BBH:1923 &  $0.040211 \pm 0.000027$ & 	$0.861004 \pm 0.000130$ \\
RIT:eBBH:1090 &  $0.048390 \pm 0.000003$ & 	$0.686374 \pm 0.000009$ \\
RIT:eBBH:1091 &  $0.048387 \pm 0.000002$ & 	$0.686373 \pm 0.000010$ \\
RIT:eBBH:1092 &  $0.048387 \pm 0.000000$ & 	$0.686365 \pm 0.000010$ \\
RIT:eBBH:1093 &  $0.048393 \pm 0.000002$ & 	$0.686348 \pm 0.000005$ \\
RIT:eBBH:1094 &  $0.048400 \pm 0.000002$ & 	$0.686332 \pm 0.000006$ \\
RIT:eBBH:1095 &  $0.048412 \pm 0.000004$ & 	$0.686327 \pm 0.000008$ \\
RIT:eBBH:1096 &  $0.048446 \pm 0.000004$ & 	$0.686373 \pm 0.000005$ \\
RIT:eBBH:1097 &  $0.048468 \pm 0.000003$ & 	$0.686542 \pm 0.000002$ \\
RIT:eBBH:1098 &  $0.048213 \pm 0.000002$ & 	$0.686470 \pm 0.000005$ \\
RIT:eBBH:1099 &  $0.048348 \pm 0.000003$ & 	$0.685703 \pm 0.000007$ \\
RIT:eBBH:1100 &  $0.048650 \pm 0.000002$ & 	$0.686171 \pm 0.000006$ \\
RIT:eBBH:1101 &  $0.048585 \pm 0.000001$ & 	$0.687439 \pm 0.000009$ \\
RIT:eBBH:1102 &  $0.048157 \pm 0.000003$ & 	$0.687538 \pm 0.000007$ \\
RIT:eBBH:1103 &  $0.047965 \pm 0.000001$ & 	$0.685879 \pm 0.000008$ \\
RIT:eBBH:1104 &  $0.048448 \pm 0.000002$ & 	$0.684733 \pm 0.000013$ \\
RIT:eBBH:1105 &  $0.048976 \pm 0.000001$ & 	$0.686112 \pm 0.000009$ \\
RIT:eBBH:1106 &  $0.048858 \pm 0.000010$ & 	$0.688296 \pm 0.000031$ \\
RIT:eBBH:1107 &  $0.048181 \pm 0.000002$ & 	$0.689004 \pm 0.000006$ \\
RIT:eBBH:1108 &  $0.047588 \pm 0.000003$ & 	$0.687076 \pm 0.000003$ \\
RIT:eBBH:1109 &  $0.047580 \pm 0.000001$ & 	$0.685421 \pm 0.000006$ \\
RIT:eBBH:1110 &  $0.048581 \pm 0.000003$ & 	$0.683266 \pm 0.000001$ \\
RIT:eBBH:1111 &  $0.048905 \pm 0.000003$ & 	$0.683583 \pm 0.000006$ \\
RIT:eBBH:1112 &  $0.049576 \pm 0.000004$ & 	$0.686374 \pm 0.000000$ \\
RIT:eBBH:1113 &  $0.049425 \pm 0.000000$ & 	$0.689681 \pm 0.000010$ \\
RIT:eBBH:1114 &  $0.049100 \pm 0.000002$ & 	$0.690883 \pm 0.000008$ \\
RIT:eBBH:1115 &  $0.048155 \pm 0.000003$ & 	$0.691765 \pm 0.000017$ \\
RIT:eBBH:1116 &  $0.047634 \pm 0.000006$ & 	$0.691245 \pm 0.000023$ \\
RIT:eBBH:1117 &  $0.046849 \pm 0.000004$ & 	$0.688037 \pm 0.000003$ \\
RIT:eBBH:1118 &  $0.049476 \pm 0.000001$ & 	$0.680887 \pm 0.000014$ \\
RIT:eBBH:1119 &  $0.050742 \pm 0.000004$ & 	$0.684627 \pm 0.000025$ \\
RIT:eBBH:1120 &  $0.051074 \pm 0.000001$ & 	$0.687030 \pm 0.000011$ \\
RIT:eBBH:1121 &  $0.051080 \pm 0.000001$ & 	$0.693962 \pm 0.000014$ \\
RIT:eBBH:1122 &  $0.050545 \pm 0.000001$ & 	$0.697838 \pm 0.000013$ \\
RIT:eBBH:1123 &  $0.049758 \pm 0.000000$ & 	$0.700988 \pm 0.000012$ \\
RIT:eBBH:1124 &  $0.048297 \pm 0.000003$ & 	$0.704400 \pm 0.000015$ \\
RIT:eBBH:1125 &  $0.042769 \pm 0.000007$ & 	$0.706597 \pm 0.000032$ \\
RIT:eBBH:1126 &  $0.037717 \pm 0.000008$ & 	$0.698798 \pm 0.000035$ \\
RIT:eBBH:1127 &  $0.030285 \pm 0.000006$ & 	$0.663824 \pm 0.000036$ \\
RIT:eBBH:1128 &  $0.025765 \pm 0.000003$ & 	$0.610016 \pm 0.000049$ \\
RIT:eBBH:1129 &  $0.023194 \pm 0.000006$ & 	$0.539024 \pm 0.000074$ \\
RIT:eBBH:1130 &  $0.021907 \pm 0.000006$ & 	$0.447164 \pm 0.000032$ \\
RIT:eBBH:1131 &  $0.021476 \pm 0.000004$ & 	$0.320285 \pm 0.000141$ \\
RIT:eBBH:1132 &  $0.021591 \pm 0.000000$ & 	$0.102290 \pm 0.000033$ \\
RIT:eBBH:1133 &  $0.022106 \pm 0.000001$ & 	$0.471628 \pm 0.000011$ \\
RIT:eBBH:1134 &  $0.022104 \pm 0.000002$ & 	$0.471654 \pm 0.000007$ \\
RIT:eBBH:1135 &  $0.022106 \pm 0.000002$ & 	$0.471613 \pm 0.000007$ \\
RIT:eBBH:1136 &  $0.022110 \pm 0.000002$ & 	$0.471669 \pm 0.000007$ \\
RIT:eBBH:1137 &  $0.022110 \pm 0.000004$ & 	$0.471670 \pm 0.000014$ \\
RIT:eBBH:1138 &  $0.022109 \pm 0.000003$ & 	$0.471726 \pm 0.000010$ \\
RIT:eBBH:1139 &  $0.022091 \pm 0.000002$ & 	$0.471826 \pm 0.000008$ \\
RIT:eBBH:1140 &  $0.022066 \pm 0.000002$ & 	$0.471731 \pm 0.000007$ \\
RIT:eBBH:1141 &  $0.022127 \pm 0.000001$ & 	$0.471301 \pm 0.000007$ \\
RIT:eBBH:1142 &  $0.022145 \pm 0.000000$ & 	$0.472037 \pm 0.000003$ \\
RIT:eBBH:1143 &  $0.022021 \pm 0.000001$ & 	$0.471786 \pm 0.000005$ \\
RIT:eBBH:1144 &  $0.022057 \pm 0.000001$ & 	$0.471116 \pm 0.000009$ \\
RIT:eBBH:1145 &  $0.022171 \pm 0.000000$ & 	$0.470930 \pm 0.000008$ \\
RIT:eBBH:1146 &  $0.022237 \pm 0.000001$ & 	$0.471563 \pm 0.000007$ \\
RIT:eBBH:1147 &  $0.022185 \pm 0.000004$ & 	$0.472380 \pm 0.000013$ \\
RIT:eBBH:1148 &  $0.022059 \pm 0.000002$ & 	$0.472707 \pm 0.000009$ \\
RIT:eBBH:1149 &  $0.021950 \pm 0.000007$ & 	$0.472242 \pm 0.000021$ \\
RIT:eBBH:1150 &  $0.021963 \pm 0.000004$ & 	$0.471146 \pm 0.000010$ \\
RIT:eBBH:1151 &  $0.022128 \pm 0.000004$ & 	$0.470447 \pm 0.000013$ \\
RIT:eBBH:1152 &  $0.022286 \pm 0.000004$ & 	$0.471046 \pm 0.000013$ \\
RIT:eBBH:1153 &  $0.022286 \pm 0.000001$ & 	$0.472304 \pm 0.000008$ \\
RIT:eBBH:1154 &  $0.022147 \pm 0.000001$ & 	$0.473234 \pm 0.000007$ \\
RIT:eBBH:1155 &  $0.021965 \pm 0.000003$ & 	$0.473312 \pm 0.000002$ \\
RIT:eBBH:1156 &  $0.021838 \pm 0.000002$ & 	$0.472433 \pm 0.000001$ \\
RIT:eBBH:1157 &  $0.021883 \pm 0.000003$ & 	$0.470801 \pm 0.000002$ \\
RIT:eBBH:1158 &  $0.022135 \pm 0.000006$ & 	$0.469813 \pm 0.000004$ \\
RIT:eBBH:1159 &  $0.022372 \pm 0.000004$ & 	$0.470652 \pm 0.000001$ \\
RIT:eBBH:1160 &  $0.022398 \pm 0.000004$ & 	$0.472386 \pm 0.000002$ \\
RIT:eBBH:1161 &  $0.022252 \pm 0.000006$ & 	$0.473834 \pm 0.000003$ \\
RIT:eBBH:1162 &  $0.022025 \pm 0.000005$ & 	$0.474485 \pm 0.000002$ \\
RIT:eBBH:1163 &  $0.021805 \pm 0.000004$ & 	$0.474160 \pm 0.000002$ \\
RIT:eBBH:1164 &  $0.021666 \pm 0.000001$ & 	$0.472758 \pm 0.000006$ \\
RIT:eBBH:1165 &  $0.021740 \pm 0.000003$ & 	$0.470538 \pm 0.000004$ \\
RIT:eBBH:1166 &  $0.022096 \pm 0.000003$ & 	$0.468970 \pm 0.000004$ \\
RIT:eBBH:1167 &  $0.022469 \pm 0.000004$ & 	$0.469831 \pm 0.000012$ \\
RIT:eBBH:1168 &  $0.022578 \pm 0.000004$ & 	$0.472067 \pm 0.000014$ \\
RIT:eBBH:1169 &  $0.022473 \pm 0.000001$ & 	$0.474234 \pm 0.000007$ \\
RIT:eBBH:1170 &  $0.022257 \pm 0.000002$ & 	$0.475730 \pm 0.000012$ \\
RIT:eBBH:1171 &  $0.021999 \pm 0.000001$ & 	$0.476553 \pm 0.000004$ \\
RIT:eBBH:1172 &  $0.021740 \pm 0.000001$ & 	$0.476583 \pm 0.000009$ \\
RIT:eBBH:1173 &  $0.021515 \pm 0.000001$ & 	$0.475749 \pm 0.000009$ \\
RIT:eBBH:1174 &  $0.021377 \pm 0.000000$ & 	$0.473962 \pm 0.000007$ \\
RIT:eBBH:1175 &  $0.021435 \pm 0.000001$ & 	$0.471067 \pm 0.000005$ \\
RIT:eBBH:1176 &  $0.021888 \pm 0.000004$ & 	$0.467999 \pm 0.000014$ \\
RIT:eBBH:1177 &  $0.022570 \pm 0.000002$ & 	$0.467932 \pm 0.000008$ \\
RIT:eBBH:1178 &  $0.022915 \pm 0.000004$ & 	$0.470850 \pm 0.000014$ \\
RIT:eBBH:1179 &  $0.022929 \pm 0.000002$ & 	$0.474168 \pm 0.000010$ \\
RIT:eBBH:1180 &  $0.022780 \pm 0.000001$ & 	$0.477070 \pm 0.000008$ \\
RIT:eBBH:1181 &  $0.022554 \pm 0.000001$ & 	$0.479449 \pm 0.000003$ \\
RIT:eBBH:1182 &  $0.022292 \pm 0.000002$ & 	$0.481304 \pm 0.000009$ \\
RIT:eBBH:1183 &  $0.022015 \pm 0.000003$ & 	$0.482792 \pm 0.000008$ \\
RIT:eBBH:1184 &  $0.020900 \pm 0.000002$ & 	$0.486101 \pm 0.000006$ \\
RIT:eBBH:1185 &  $0.019418 \pm 0.000005$ & 	$0.486155 \pm 0.000014$ \\
RIT:eBBH:1186 &  $0.017534 \pm 0.000005$ & 	$0.479706 \pm 0.000014$ \\
RIT:eBBH:1187 &  $0.016167 \pm 0.000004$ & 	$0.468585 \pm 0.000014$ \\
RIT:eBBH:1188 &  $0.015173 \pm 0.000004$ & 	$0.454156 \pm 0.000012$ \\
RIT:eBBH:1189 &  $0.014450 \pm 0.000003$ & 	$0.437343 \pm 0.000011$ \\
RIT:eBBH:1190 &  $0.014222 \pm 0.000003$ & 	$0.430010 \pm 0.000011$ \\
RIT:eBBH:1191 &  $0.014021 \pm 0.000004$ & 	$0.422399 \pm 0.000014$ \\
RIT:eBBH:1192 &  $0.013848 \pm 0.000004$ & 	$0.414390 \pm 0.000013$ \\
RIT:eBBH:1193 &  $0.013697 \pm 0.000002$ & 	$0.406035 \pm 0.000011$ \\
RIT:eBBH:1194 &  $0.013568 \pm 0.000004$ & 	$0.397352 \pm 0.000012$ \\
RIT:eBBH:1195 &  $0.013331 \pm 0.000003$ & 	$0.374047 \pm 0.000011$ \\
RIT:eBBH:1196 &  $0.013194 \pm 0.000005$ & 	$0.348239 \pm 0.000014$ \\
RIT:eBBH:1197 &  $0.013161 \pm 0.000003$ & 	$0.287093 \pm 0.000010$ \\
RIT:eBBH:1198 &  $0.013367 \pm 0.000003$ & 	$0.204666 \pm 0.000008$ \\
RIT:eBBH:1199 &  $0.013708 \pm 0.000003$ & 	$0.065131 \pm 0.000003$ \\
RIT:eBBH:1200 &  $0.038740 \pm 0.000001$ & 	$0.623488 \pm 0.000002$ \\
RIT:eBBH:1201 &  $0.038741 \pm 0.000001$ & 	$0.623492 \pm 0.000001$ \\
RIT:eBBH:1202 &  $0.038737 \pm 0.000000$ & 	$0.623498 \pm 0.000001$ \\
RIT:eBBH:1203 &  $0.038735 \pm 0.000003$ & 	$0.623498 \pm 0.000004$ \\
RIT:eBBH:1204 &  $0.038726 \pm 0.000001$ & 	$0.623496 \pm 0.000002$ \\
RIT:eBBH:1205 &  $0.038719 \pm 0.000002$ & 	$0.623471 \pm 0.000003$ \\
RIT:eBBH:1206 &  $0.038710 \pm 0.000001$ & 	$0.623341 \pm 0.000003$ \\
RIT:eBBH:1207 &  $0.038735 \pm 0.000001$ & 	$0.623176 \pm 0.000002$ \\
RIT:eBBH:1208 &  $0.038850 \pm 0.000001$ & 	$0.623346 \pm 0.000002$ \\
RIT:eBBH:1209 &  $0.038784 \pm 0.000001$ & 	$0.624017 \pm 0.000001$ \\
RIT:eBBH:1210 &  $0.038583 \pm 0.000000$ & 	$0.623668 \pm 0.000000$ \\
RIT:eBBH:1211 &  $0.038699 \pm 0.000000$ & 	$0.622574 \pm 0.000003$ \\
RIT:eBBH:1212 &  $0.039004 \pm 0.000001$ & 	$0.623143 \pm 0.000003$ \\
RIT:eBBH:1213 &  $0.038889 \pm 0.000001$ & 	$0.624648 \pm 0.000004$ \\
RIT:eBBH:1214 &  $0.038480 \pm 0.000001$ & 	$0.624477 \pm 0.000002$ \\
RIT:eBBH:1215 &  $0.038455 \pm 0.000001$ & 	$0.622366 \pm 0.000002$ \\
RIT:eBBH:1216 &  $0.039027 \pm 0.000001$ & 	$0.621884 \pm 0.000003$ \\
RIT:eBBH:1217 &  $0.039266 \pm 0.000002$ & 	$0.624207 \pm 0.000003$ \\
RIT:eBBH:1218 &  $0.038851 \pm 0.000000$ & 	$0.626075 \pm 0.000002$ \\
RIT:eBBH:1219 &  $0.038235 \pm 0.000000$ & 	$0.625314 \pm 0.000000$ \\
RIT:eBBH:1220 &  $0.038167 \pm 0.000000$ & 	$0.621964 \pm 0.000000$ \\
RIT:eBBH:1221 &  $0.039027 \pm 0.000001$ & 	$0.620388 \pm 0.000002$ \\
RIT:eBBH:1222 &  $0.039679 \pm 0.000000$ & 	$0.623160 \pm 0.000001$ \\
RIT:eBBH:1223 &  $0.039524 \pm 0.000000$ & 	$0.626711 \pm 0.000000$ \\
RIT:eBBH:1224 &  $0.038844 \pm 0.000000$ & 	$0.628669 \pm 0.000000$ \\
RIT:eBBH:1225 &  $0.094834 \pm 0.056825$ & 	$-0.000660 \pm 0.628691$ \\
RIT:eBBH:1226 &  $0.037497 \pm 0.000000$ & 	$0.624218 \pm 0.000000$ \\
RIT:eBBH:1227 &  $0.038112 \pm 0.000001$ & 	$0.618843 \pm 0.000000$ \\
RIT:eBBH:1228 &  $0.039680 \pm 0.000000$ & 	$0.618484 \pm 0.000000$ \\
RIT:eBBH:1229 &  $0.040631 \pm 0.000000$ & 	$0.623016 \pm 0.000001$ \\
RIT:eBBH:1230 &  $0.040752 \pm 0.000000$ & 	$0.628231 \pm 0.000000$ \\
RIT:eBBH:1231 &  $0.039722 \pm 0.000000$ & 	$0.636218 \pm 0.000000$ \\
RIT:eBBH:1232 &  $0.037175 \pm 0.000001$ & 	$0.641946 \pm 0.000000$ \\
RIT:eBBH:1233 &  $0.032886 \pm 0.000000$ & 	$0.640632 \pm 0.000002$ \\
RIT:eBBH:1234 &  $0.029330 \pm 0.000001$ & 	$0.630915 \pm 0.000003$ \\
RIT:eBBH:1235 &  $0.024357 \pm 0.000001$ & 	$0.595841 \pm 0.000005$ \\
RIT:eBBH:1236 &  $0.021423 \pm 0.000001$ & 	$0.545422 \pm 0.000005$ \\
RIT:eBBH:1237 &  $0.019805 \pm 0.000001$ & 	$0.480617 \pm 0.000003$ \\
RIT:eBBH:1238 &  $0.019059 \pm 0.000001$ & 	$0.397879 \pm 0.000003$ \\
RIT:eBBH:1239 &  $0.018909 \pm 0.000001$ & 	$0.284577 \pm 0.000003$ \\
RIT:eBBH:1240 &  $0.019134 \pm 0.000001$ & 	$0.090791 \pm 0.000001$ \\
RIT:eBBH:1241 &  $0.046487 \pm 0.000001$ & 	$0.675024 \pm 0.000029$ \\
RIT:eBBH:1242 &  $0.046485 \pm 0.000000$ & 	$0.675021 \pm 0.000032$ \\
RIT:eBBH:1243 &  $0.046484 \pm 0.000000$ & 	$0.675007 \pm 0.000030$ \\
RIT:eBBH:1244 &  $0.046485 \pm 0.000000$ & 	$0.674985 \pm 0.000030$ \\
RIT:eBBH:1245 &  $0.046490 \pm 0.000000$ & 	$0.674959 \pm 0.000030$ \\
RIT:eBBH:1246 &  $0.046498 \pm 0.000001$ & 	$0.674941 \pm 0.000030$ \\
RIT:eBBH:1247 &  $0.046534 \pm 0.000001$ & 	$0.674941 \pm 0.000030$ \\
RIT:eBBH:1248 &  $0.046573 \pm 0.000001$ & 	$0.675064 \pm 0.000029$ \\
RIT:eBBH:1249 &  $0.046522 \pm 0.000001$ & 	$0.675525 \pm 0.000021$ \\
RIT:eBBH:1250 &  $0.046337 \pm 0.000002$ & 	$0.675302 \pm 0.000027$ \\
RIT:eBBH:1251 &  $0.046391 \pm 0.000002$ & 	$0.674411 \pm 0.000027$ \\
RIT:eBBH:1252 &  $0.046711 \pm 0.000001$ & 	$0.674570 \pm 0.000027$ \\
RIT:eBBH:1253 &  $0.046733 \pm 0.000000$ & 	$0.675896 \pm 0.000025$ \\
RIT:eBBH:1254 &  $0.046339 \pm 0.000000$ & 	$0.676326 \pm 0.000033$ \\
RIT:eBBH:1255 &  $0.046069 \pm 0.000000$ & 	$0.674826 \pm 0.000024$ \\
RIT:eBBH:1256 &  $0.046471 \pm 0.000000$ & 	$0.673351 \pm 0.000034$ \\
RIT:eBBH:1257 &  $0.047036 \pm 0.000002$ & 	$0.674493 \pm 0.000009$ \\
RIT:eBBH:1258 &  $0.046981 \pm 0.000000$ & 	$0.676785 \pm 0.000032$ \\
RIT:eBBH:1259 &  $0.046355 \pm 0.000003$ & 	$0.677713 \pm 0.000008$ \\
RIT:eBBH:1260 &  $0.045744 \pm 0.000003$ & 	$0.675969 \pm 0.000019$ \\
RIT:eBBH:1261 &  $0.045943 \pm 0.000002$ & 	$0.672745 \pm 0.000009$ \\
RIT:eBBH:1262 &  $0.046957 \pm 0.000004$ & 	$0.672155 \pm 0.000017$ \\
RIT:eBBH:1263 &  $0.047625 \pm 0.000001$ & 	$0.674976 \pm 0.000015$ \\
RIT:eBBH:1264 &  $0.047477 \pm 0.000005$ & 	$0.678288 \pm 0.000014$ \\
RIT:eBBH:1265 &  $0.046727 \pm 0.000001$ & 	$0.680254 \pm 0.000017$ \\
RIT:eBBH:1266 &  $0.045739 \pm 0.000004$ & 	$0.679837 \pm 0.000020$ \\
RIT:eBBH:1267 &  $0.045000 \pm 0.000001$ & 	$0.676513 \pm 0.000015$ \\
RIT:eBBH:1268 &  $0.045296 \pm 0.000001$ & 	$0.671291 \pm 0.000014$ \\
RIT:eBBH:1269 &  $0.046854 \pm 0.000000$ & 	$0.668980 \pm 0.000016$ \\
RIT:eBBH:1270 &  $0.048370 \pm 0.000000$ & 	$0.671663 \pm 0.000017$ \\
RIT:eBBH:1271 &  $0.049083 \pm 0.000001$ & 	$0.676398 \pm 0.000034$ \\
RIT:eBBH:1272 &  $0.048671 \pm 0.000001$ & 	$0.685283 \pm 0.000020$ \\
RIT:eBBH:1273 &  $0.046070 \pm 0.000001$ & 	$0.693227 \pm 0.000048$ \\
RIT:eBBH:1274 &  $0.040769 \pm 0.000001$ & 	$0.694761 \pm 0.000039$ \\
RIT:eBBH:1275 &  $0.036018 \pm 0.000000$ & 	$0.686550 \pm 0.000032$ \\
RIT:eBBH:1276 &  $0.029100 \pm 0.000000$ & 	$0.651458 \pm 0.000023$ \\
RIT:eBBH:1277 &  $0.024914 \pm 0.000001$ & 	$0.598197 \pm 0.000012$ \\
RIT:eBBH:1278 &  $0.022543 \pm 0.000001$ & 	$0.528300 \pm 0.000002$ \\
RIT:eBBH:1279 &  $0.021366 \pm 0.000001$ & 	$0.438084 \pm 0.000003$ \\
RIT:eBBH:1280 &  $0.020991 \pm 0.000001$ & 	$0.313747 \pm 0.000006$ \\
RIT:eBBH:1281 &  $0.021129 \pm 0.000001$ & 	$0.100200 \pm 0.000003$ \\
\end{longtable}
